Borel fractional perfect matchings in quasi-transitive amenable graphs

We show that if a locally finite Borel graph with quasitransitive amenable components admits a fractional perfect matching, it will admit a Borel fractional perfect matching. In particular, if a countable amenable quasitransitive graph admits a fractional perfect matching then its Bernoulli graph admits a Borel fractional perfect matching.

==> (inline-0) <==
\begin{tikzpicture}
        \filldraw[black] (0.0,0.0) circle (0.5pt);
\filldraw[black] (0.0,0.4) circle (0.5pt);
\draw[black, thick] (0.0,0.4) -- (0.4,0.4);
\draw[black, thick] (0.0,0.4) -- (0.0,0.8);
\filldraw[black] (0.0,0.8) circle (0.5pt);
\draw[black, thick] (0.0,0.8) -- (0.4,0.8);
\filldraw[black] (0.0,1.2000000000000002) circle (0.5pt);
\filldraw[black] (0.4,0.0) circle (0.5pt);
\draw[black, thick] (0.4,0.0) -- (0.8,0.0);
\draw[black, thick] (0.4,0.0) -- (0.4,0.4);
\filldraw[black] (0.4,0.4) circle (0.5pt);
\draw[black, thick] (0.4,0.4) -- (0.8,0.4);
\draw[black, thick] (0.4,0.4) -- (0.4,0.8);
\filldraw[black] (0.4,0.8) circle (0.5pt);
\draw[black, thick] (0.4,0.8) -- (0.8,0.8);
\draw[black, thick] (0.4,0.8) -- (0.4,1.2000000000000002);
\filldraw[black] (0.4,1.2000000000000002) circle (0.5pt);
\draw[black, thick] (0.4,1.2000000000000002) -- (0.8,1.2000000000000002);
\filldraw[black] (0.8,0.0) circle (0.5pt);
\draw[black, thick] (0.8,0.0) -- (0.8,0.4);
\filldraw[black] (0.8,0.4) circle (0.5pt);
\draw[black, thick] (0.8,0.4) -- (1.2000000000000002,0.4);
\draw[black, thick] (0.8,0.4) -- (0.8,0.8);
\filldraw[black] (0.8,0.8) circle (0.5pt);
\draw[black, thick] (0.8,0.8) -- (1.2000000000000002,0.8);
\draw[black, thick] (0.8,0.8) -- (0.8,1.2000000000000002);
\filldraw[black] (0.8,1.2000000000000002) circle (0.5pt);
\filldraw[black] (1.2000000000000002,0.0) circle (0.5pt);
\filldraw[black] (1.2000000000000002,0.4) circle (0.5pt);
\draw[black, thick] (1.2000000000000002,0.4) -- (1.2000000000000002,0.8);
\filldraw[black] (1.2000000000000002,0.8) circle (0.5pt);
\filldraw[black] (1.2000000000000002,1.2000000000000002) circle (0.5pt);
\draw[black, thick] (0.4,0.0) -- (0.0,0.4);
\draw[black, thick] (0.8,0.0) -- (1.2000000000000002,0.4);
\draw[black, thick] (0.0,0.8) -- (0.4,1.2000000000000002);
\draw[black, thick] (1.2000000000000002,0.8) -- (0.8,1.2000000000000002);
\filldraw[black] (0.2,0.2) circle (0.5pt);
\filldraw[black] (1.0,0.2) circle (0.5pt);
\filldraw[black] (0.2,1.0) circle (0.5pt);
\filldraw[black] (1.0,1.0) circle (0.5pt);
\draw[black, thick] (0.0,0.0) -- (0.2,0.2);
\draw[black, thick] (1.2000000000000002,0.0) -- (1.0,0.2);
\draw[black, thick] (0.0,1.2000000000000002) -- (0.2,1.0);
\draw[black, thick] (1.2000000000000002,1.2000000000000002) -- (1.0,1.0);
\draw[black, thick, dotted] (0.0,0.0) -- (-0.2,-0.2);
\draw[black, thick, dotted] (1.2000000000000002,0.0) -- (1.4000000000000001,-0.2);
\draw[black, thick, dotted] (0.0,1.2000000000000002) -- (-0.2,1.4000000000000001);
\draw[black, thick, dotted] (1.2000000000000002,1.2000000000000002) -- (1.4000000000000001,1.4000000000000001);
\filldraw[black] (0.0,2.4000000000000004) circle (0.5pt);
\filldraw[black] (0.0,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (0.0,2.8000000000000003) -- (0.4,2.8000000000000003);
\draw[black, thick] (0.0,2.8000000000000003) -- (0.0,3.2);
\filldraw[black] (0.0,3.2) circle (0.5pt);
\draw[black, thick] (0.0,3.2) -- (0.4,3.2);
\filldraw[black] (0.0,3.6000000000000005) circle (0.5pt);
\filldraw[black] (0.4,2.4000000000000004) circle (0.5pt);
\draw[black, thick] (0.4,2.4000000000000004) -- (0.8,2.4000000000000004);
\draw[black, thick] (0.4,2.4000000000000004) -- (0.4,2.8000000000000003);
\filldraw[black] (0.4,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (0.4,2.8000000000000003) -- (0.8,2.8000000000000003);
\draw[black, thick] (0.4,2.8000000000000003) -- (0.4,3.2);
\filldraw[black] (0.4,3.2) circle (0.5pt);
\draw[black, thick] (0.4,3.2) -- (0.8,3.2);
\draw[black, thick] (0.4,3.2) -- (0.4,3.6);
\filldraw[black] (0.4,3.6000000000000005) circle (0.5pt);
\draw[black, thick] (0.4,3.6000000000000005) -- (0.8,3.6000000000000005);
\filldraw[black] (0.8,2.4000000000000004) circle (0.5pt);
\draw[black, thick] (0.8,2.4000000000000004) -- (0.8,2.8000000000000003);
\filldraw[black] (0.8,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (0.8,2.8000000000000003) -- (1.2000000000000002,2.8000000000000003);
\draw[black, thick] (0.8,2.8000000000000003) -- (0.8,3.2);
\filldraw[black] (0.8,3.2) circle (0.5pt);
\draw[black, thick] (0.8,3.2) -- (1.2000000000000002,3.2);
\draw[black, thick] (0.8,3.2) -- (0.8,3.6);
\filldraw[black] (0.8,3.6000000000000005) circle (0.5pt);
\filldraw[black] (1.2000000000000002,2.4000000000000004) circle (0.5pt);
\filldraw[black] (1.2000000000000002,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (1.2000000000000002,2.8000000000000003) -- (1.2000000000000002,3.2);
\filldraw[black] (1.2000000000000002,3.2) circle (0.5pt);
\filldraw[black] (1.2000000000000002,3.6000000000000005) circle (0.5pt);
\draw[black, thick] (0.4,2.4000000000000004) -- (0.0,2.8000000000000003);
\draw[black, thick] (0.8,2.4000000000000004) -- (1.2000000000000002,2.8000000000000003);
\draw[black, thick] (0.0,3.2) -- (0.4,3.6000000000000005);
\draw[black, thick] (1.2000000000000002,3.2) -- (0.8,3.6000000000000005);
\filldraw[black] (0.2,2.6000000000000005) circle (0.5pt);
\filldraw[black] (1.0,2.6000000000000005) circle (0.5pt);
\filldraw[black] (0.2,3.4000000000000004) circle (0.5pt);
\filldraw[black] (1.0,3.4000000000000004) circle (0.5pt);
\draw[black, thick] (0.0,2.4000000000000004) -- (0.2,2.6000000000000005);
\draw[black, thick] (1.2000000000000002,2.4000000000000004) -- (1.0,2.6000000000000005);
\draw[black, thick] (0.0,3.6000000000000005) -- (0.2,3.4000000000000004);
\draw[black, thick] (1.2000000000000002,3.6000000000000005) -- (1.0,3.4000000000000004);
\draw[black, thick, dotted] (0.0,2.4000000000000004) -- (-0.2,2.2);
\draw[black, thick, dotted] (1.2000000000000002,2.4000000000000004) -- (1.4000000000000001,2.2);
\draw[black, thick, dotted] (0.0,3.6000000000000005) -- (-0.2,3.8000000000000007);
\draw[black, thick, dotted] (1.2000000000000002,3.6000000000000005) -- (1.4000000000000001,3.8000000000000007);
\filldraw[black] (0.0,4.800000000000001) circle (0.5pt);
\filldraw[black] (0.0,5.200000000000001) circle (0.5pt);
\draw[black, thick] (0.0,5.200000000000001) -- (0.4,5.200000000000001);
\draw[black, thick] (0.0,5.200000000000001) -- (0.0,5.600000000000001);
\filldraw[black] (0.0,5.6000000000000005) circle (0.5pt);
\draw[black, thick] (0.0,5.6000000000000005) -- (0.4,5.6000000000000005);
\filldraw[black] (0.0,6.000000000000001) circle (0.5pt);
\filldraw[black] (0.4,4.800000000000001) circle (0.5pt);
\draw[black, thick] (0.4,4.800000000000001) -- (0.8,4.800000000000001);
\draw[black, thick] (0.4,4.800000000000001) -- (0.4,5.200000000000001);
\filldraw[black] (0.4,5.200000000000001) circle (0.5pt);
\draw[black, thick] (0.4,5.200000000000001) -- (0.8,5.200000000000001);
\draw[black, thick] (0.4,5.200000000000001) -- (0.4,5.600000000000001);
\filldraw[black] (0.4,5.6000000000000005) circle (0.5pt);
\draw[black, thick] (0.4,5.6000000000000005) -- (0.8,5.6000000000000005);
\draw[black, thick] (0.4,5.6000000000000005) -- (0.4,6.000000000000001);
\filldraw[black] (0.4,6.000000000000001) circle (0.5pt);
\draw[black, thick] (0.4,6.000000000000001) -- (0.8,6.000000000000001);
\filldraw[black] (0.8,4.800000000000001) circle (0.5pt);
\draw[black, thick] (0.8,4.800000000000001) -- (0.8,5.200000000000001);
\filldraw[black] (0.8,5.200000000000001) circle (0.5pt);
\draw[black, thick] (0.8,5.200000000000001) -- (1.2000000000000002,5.200000000000001);
\draw[black, thick] (0.8,5.200000000000001) -- (0.8,5.600000000000001);
\filldraw[black] (0.8,5.6000000000000005) circle (0.5pt);
\draw[black, thick] (0.8,5.6000000000000005) -- (1.2000000000000002,5.6000000000000005);
\draw[black, thick] (0.8,5.6000000000000005) -- (0.8,6.000000000000001);
\filldraw[black] (0.8,6.000000000000001) circle (0.5pt);
\filldraw[black] (1.2000000000000002,4.800000000000001) circle (0.5pt);
\filldraw[black] (1.2000000000000002,5.200000000000001) circle (0.5pt);
\draw[black, thick] (1.2000000000000002,5.200000000000001) -- (1.2000000000000002,5.600000000000001);
\filldraw[black] (1.2000000000000002,5.6000000000000005) circle (0.5pt);
\filldraw[black] (1.2000000000000002,6.000000000000001) circle (0.5pt);
\draw[black, thick] (0.4,4.800000000000001) -- (0.0,5.200000000000001);
\draw[black, thick] (0.8,4.800000000000001) -- (1.2000000000000002,5.200000000000001);
\draw[black, thick] (0.0,5.6000000000000005) -- (0.4,6.000000000000001);
\draw[black, thick] (1.2000000000000002,5.6000000000000005) -- (0.8,6.000000000000001);
\filldraw[black] (0.2,5.000000000000001) circle (0.5pt);
\filldraw[black] (1.0,5.000000000000001) circle (0.5pt);
\filldraw[black] (0.2,5.800000000000001) circle (0.5pt);
\filldraw[black] (1.0,5.800000000000001) circle (0.5pt);
\draw[black, thick] (0.0,4.800000000000001) -- (0.2,5.000000000000001);
\draw[black, thick] (1.2000000000000002,4.800000000000001) -- (1.0,5.000000000000001);
\draw[black, thick] (0.0,6.000000000000001) -- (0.2,5.800000000000001);
\draw[black, thick] (1.2000000000000002,6.000000000000001) -- (1.0,5.800000000000001);
\draw[black, thick, dotted] (0.0,4.800000000000001) -- (-0.2,4.6000000000000005);
\draw[black, thick, dotted] (1.2000000000000002,4.800000000000001) -- (1.4000000000000001,4.6000000000000005);
\draw[black, thick, dotted] (0.0,6.000000000000001) -- (-0.2,6.200000000000001);
\draw[black, thick, dotted] (1.2000000000000002,6.000000000000001) -- (1.4000000000000001,6.200000000000001);
\filldraw[black] (2.4000000000000004,0.0) circle (0.5pt);
\filldraw[black] (2.4000000000000004,0.4) circle (0.5pt);
\draw[black, thick] (2.4000000000000004,0.4) -- (2.8000000000000003,0.4);
\draw[black, thick] (2.4000000000000004,0.4) -- (2.4000000000000004,0.8);
\filldraw[black] (2.4000000000000004,0.8) circle (0.5pt);
\draw[black, thick] (2.4000000000000004,0.8) -- (2.8000000000000003,0.8);
\filldraw[black] (2.4000000000000004,1.2000000000000002) circle (0.5pt);
\filldraw[black] (2.8000000000000003,0.0) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,0.0) -- (3.2,0.0);
\draw[black, thick] (2.8000000000000003,0.0) -- (2.8000000000000003,0.4);
\filldraw[black] (2.8000000000000003,0.4) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,0.4) -- (3.2,0.4);
\draw[black, thick] (2.8000000000000003,0.4) -- (2.8000000000000003,0.8);
\filldraw[black] (2.8000000000000003,0.8) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,0.8) -- (3.2,0.8);
\draw[black, thick] (2.8000000000000003,0.8) -- (2.8000000000000003,1.2000000000000002);
\filldraw[black] (2.8000000000000003,1.2000000000000002) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,1.2000000000000002) -- (3.2,1.2000000000000002);
\filldraw[black] (3.2,0.0) circle (0.5pt);
\draw[black, thick] (3.2,0.0) -- (3.2,0.4);
\filldraw[black] (3.2,0.4) circle (0.5pt);
\draw[black, thick] (3.2,0.4) -- (3.6,0.4);
\draw[black, thick] (3.2,0.4) -- (3.2,0.8);
\filldraw[black] (3.2,0.8) circle (0.5pt);
\draw[black, thick] (3.2,0.8) -- (3.6,0.8);
\draw[black, thick] (3.2,0.8) -- (3.2,1.2000000000000002);
\filldraw[black] (3.2,1.2000000000000002) circle (0.5pt);
\filldraw[black] (3.6000000000000005,0.0) circle (0.5pt);
\filldraw[black] (3.6000000000000005,0.4) circle (0.5pt);
\draw[black, thick] (3.6000000000000005,0.4) -- (3.6000000000000005,0.8);
\filldraw[black] (3.6000000000000005,0.8) circle (0.5pt);
\filldraw[black] (3.6000000000000005,1.2000000000000002) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,0.0) -- (2.4000000000000004,0.4);
\draw[black, thick] (3.2,0.0) -- (3.6000000000000005,0.4);
\draw[black, thick] (2.4000000000000004,0.8) -- (2.8000000000000003,1.2000000000000002);
\draw[black, thick] (3.6000000000000005,0.8) -- (3.2,1.2000000000000002);
\filldraw[black] (2.6000000000000005,0.2) circle (0.5pt);
\filldraw[black] (3.4000000000000004,0.2) circle (0.5pt);
\filldraw[black] (2.6000000000000005,1.0) circle (0.5pt);
\filldraw[black] (3.4000000000000004,1.0) circle (0.5pt);
\draw[black, thick] (2.4000000000000004,0.0) -- (2.6000000000000005,0.2);
\draw[black, thick] (3.6000000000000005,0.0) -- (3.4000000000000004,0.2);
\draw[black, thick] (2.4000000000000004,1.2000000000000002) -- (2.6000000000000005,1.0);
\draw[black, thick] (3.6000000000000005,1.2000000000000002) -- (3.4000000000000004,1.0);
\draw[black, thick, dotted] (2.4000000000000004,0.0) -- (2.2,-0.2);
\draw[black, thick, dotted] (3.6000000000000005,0.0) -- (3.8000000000000007,-0.2);
\draw[black, thick, dotted] (2.4000000000000004,1.2000000000000002) -- (2.2,1.4000000000000001);
\draw[black, thick, dotted] (3.6000000000000005,1.2000000000000002) -- (3.8000000000000007,1.4000000000000001);
\filldraw[black] (2.4000000000000004,2.4000000000000004) circle (0.5pt);
\filldraw[black] (2.4000000000000004,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (2.4000000000000004,2.8000000000000003) -- (2.8000000000000003,2.8000000000000003);
\draw[black, thick] (2.4000000000000004,2.8000000000000003) -- (2.4000000000000004,3.2);
\filldraw[black] (2.4000000000000004,3.2) circle (0.5pt);
\draw[black, thick] (2.4000000000000004,3.2) -- (2.8000000000000003,3.2);
\filldraw[black] (2.4000000000000004,3.6000000000000005) circle (0.5pt);
\filldraw[black] (2.8000000000000003,2.4000000000000004) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,2.4000000000000004) -- (3.2,2.4000000000000004);
\draw[black, thick] (2.8000000000000003,2.4000000000000004) -- (2.8000000000000003,2.8000000000000003);
\filldraw[black] (2.8000000000000003,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,2.8000000000000003) -- (3.2,2.8000000000000003);
\draw[black, thick] (2.8000000000000003,2.8000000000000003) -- (2.8000000000000003,3.2);
\filldraw[black] (2.8000000000000003,3.2) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,3.2) -- (3.2,3.2);
\draw[black, thick] (2.8000000000000003,3.2) -- (2.8000000000000003,3.6);
\filldraw[black] (2.8000000000000003,3.6000000000000005) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,3.6000000000000005) -- (3.2,3.6000000000000005);
\filldraw[black] (3.2,2.4000000000000004) circle (0.5pt);
\draw[black, thick] (3.2,2.4000000000000004) -- (3.2,2.8000000000000003);
\filldraw[black] (3.2,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (3.2,2.8000000000000003) -- (3.6,2.8000000000000003);
\draw[black, thick] (3.2,2.8000000000000003) -- (3.2,3.2);
\filldraw[black] (3.2,3.2) circle (0.5pt);
\draw[black, thick] (3.2,3.2) -- (3.6,3.2);
\draw[black, thick] (3.2,3.2) -- (3.2,3.6);
\filldraw[black] (3.2,3.6000000000000005) circle (0.5pt);
\filldraw[black] (3.6000000000000005,2.4000000000000004) circle (0.5pt);
\filldraw[black] (3.6000000000000005,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (3.6000000000000005,2.8000000000000003) -- (3.6000000000000005,3.2);
\filldraw[black] (3.6000000000000005,3.2) circle (0.5pt);
\filldraw[black] (3.6000000000000005,3.6000000000000005) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,2.4000000000000004) -- (2.4000000000000004,2.8000000000000003);
\draw[black, thick] (3.2,2.4000000000000004) -- (3.6000000000000005,2.8000000000000003);
\draw[black, thick] (2.4000000000000004,3.2) -- (2.8000000000000003,3.6000000000000005);
\draw[black, thick] (3.6000000000000005,3.2) -- (3.2,3.6000000000000005);
\filldraw[black] (2.6000000000000005,2.6000000000000005) circle (0.5pt);
\filldraw[black] (3.4000000000000004,2.6000000000000005) circle (0.5pt);
\filldraw[black] (2.6000000000000005,3.4000000000000004) circle (0.5pt);
\filldraw[black] (3.4000000000000004,3.4000000000000004) circle (0.5pt);
\draw[black, thick] (2.4000000000000004,2.4000000000000004) -- (2.6000000000000005,2.6000000000000005);
\draw[black, thick] (3.6000000000000005,2.4000000000000004) -- (3.4000000000000004,2.6000000000000005);
\draw[black, thick] (2.4000000000000004,3.6000000000000005) -- (2.6000000000000005,3.4000000000000004);
\draw[black, thick] (3.6000000000000005,3.6000000000000005) -- (3.4000000000000004,3.4000000000000004);
\draw[black, thick, dotted] (2.4000000000000004,2.4000000000000004) -- (2.2,2.2);
\draw[black, thick, dotted] (3.6000000000000005,2.4000000000000004) -- (3.8000000000000007,2.2);
\draw[black, thick, dotted] (2.4000000000000004,3.6000000000000005) -- (2.2,3.8000000000000007);
\draw[black, thick, dotted] (3.6000000000000005,3.6000000000000005) -- (3.8000000000000007,3.8000000000000007);
\filldraw[black] (2.4000000000000004,4.800000000000001) circle (0.5pt);
\filldraw[black] (2.4000000000000004,5.200000000000001) circle (0.5pt);
\draw[black, thick] (2.4000000000000004,5.200000000000001) -- (2.8000000000000003,5.200000000000001);
\draw[black, thick] (2.4000000000000004,5.200000000000001) -- (2.4000000000000004,5.600000000000001);
\filldraw[black] (2.4000000000000004,5.6000000000000005) circle (0.5pt);
\draw[black, thick] (2.4000000000000004,5.6000000000000005) -- (2.8000000000000003,5.6000000000000005);
\filldraw[black] (2.4000000000000004,6.000000000000001) circle (0.5pt);
\filldraw[black] (2.8000000000000003,4.800000000000001) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,4.800000000000001) -- (3.2,4.800000000000001);
\draw[black, thick] (2.8000000000000003,4.800000000000001) -- (2.8000000000000003,5.200000000000001);
\filldraw[black] (2.8000000000000003,5.200000000000001) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,5.200000000000001) -- (3.2,5.200000000000001);
\draw[black, thick] (2.8000000000000003,5.200000000000001) -- (2.8000000000000003,5.600000000000001);
\filldraw[black] (2.8000000000000003,5.6000000000000005) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,5.6000000000000005) -- (3.2,5.6000000000000005);
\draw[black, thick] (2.8000000000000003,5.6000000000000005) -- (2.8000000000000003,6.000000000000001);
\filldraw[black] (2.8000000000000003,6.000000000000001) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,6.000000000000001) -- (3.2,6.000000000000001);
\filldraw[black] (3.2,4.800000000000001) circle (0.5pt);
\draw[black, thick] (3.2,4.800000000000001) -- (3.2,5.200000000000001);
\filldraw[black] (3.2,5.200000000000001) circle (0.5pt);
\draw[black, thick] (3.2,5.200000000000001) -- (3.6,5.200000000000001);
\draw[black, thick] (3.2,5.200000000000001) -- (3.2,5.600000000000001);
\filldraw[black] (3.2,5.6000000000000005) circle (0.5pt);
\draw[black, thick] (3.2,5.6000000000000005) -- (3.6,5.6000000000000005);
\draw[black, thick] (3.2,5.6000000000000005) -- (3.2,6.000000000000001);
\filldraw[black] (3.2,6.000000000000001) circle (0.5pt);
\filldraw[black] (3.6000000000000005,4.800000000000001) circle (0.5pt);
\filldraw[black] (3.6000000000000005,5.200000000000001) circle (0.5pt);
\draw[black, thick] (3.6000000000000005,5.200000000000001) -- (3.6000000000000005,5.600000000000001);
\filldraw[black] (3.6000000000000005,5.6000000000000005) circle (0.5pt);
\filldraw[black] (3.6000000000000005,6.000000000000001) circle (0.5pt);
\draw[black, thick] (2.8000000000000003,4.800000000000001) -- (2.4000000000000004,5.200000000000001);
\draw[black, thick] (3.2,4.800000000000001) -- (3.6000000000000005,5.200000000000001);
\draw[black, thick] (2.4000000000000004,5.6000000000000005) -- (2.8000000000000003,6.000000000000001);
\draw[black, thick] (3.6000000000000005,5.6000000000000005) -- (3.2,6.000000000000001);
\filldraw[black] (2.6000000000000005,5.000000000000001) circle (0.5pt);
\filldraw[black] (3.4000000000000004,5.000000000000001) circle (0.5pt);
\filldraw[black] (2.6000000000000005,5.800000000000001) circle (0.5pt);
\filldraw[black] (3.4000000000000004,5.800000000000001) circle (0.5pt);
\draw[black, thick] (2.4000000000000004,4.800000000000001) -- (2.6000000000000005,5.000000000000001);
\draw[black, thick] (3.6000000000000005,4.800000000000001) -- (3.4000000000000004,5.000000000000001);
\draw[black, thick] (2.4000000000000004,6.000000000000001) -- (2.6000000000000005,5.800000000000001);
\draw[black, thick] (3.6000000000000005,6.000000000000001) -- (3.4000000000000004,5.800000000000001);
\draw[black, thick, dotted] (2.4000000000000004,4.800000000000001) -- (2.2,4.6000000000000005);
\draw[black, thick, dotted] (3.6000000000000005,4.800000000000001) -- (3.8000000000000007,4.6000000000000005);
\draw[black, thick, dotted] (2.4000000000000004,6.000000000000001) -- (2.2,6.200000000000001);
\draw[black, thick, dotted] (3.6000000000000005,6.000000000000001) -- (3.8000000000000007,6.200000000000001);
\filldraw[black] (4.800000000000001,0.0) circle (0.5pt);
\filldraw[black] (4.800000000000001,0.4) circle (0.5pt);
\draw[black, thick] (4.800000000000001,0.4) -- (5.200000000000001,0.4);
\draw[black, thick] (4.800000000000001,0.4) -- (4.800000000000001,0.8);
\filldraw[black] (4.800000000000001,0.8) circle (0.5pt);
\draw[black, thick] (4.800000000000001,0.8) -- (5.200000000000001,0.8);
\filldraw[black] (4.800000000000001,1.2000000000000002) circle (0.5pt);
\filldraw[black] (5.200000000000001,0.0) circle (0.5pt);
\draw[black, thick] (5.200000000000001,0.0) -- (5.600000000000001,0.0);
\draw[black, thick] (5.200000000000001,0.0) -- (5.200000000000001,0.4);
\filldraw[black] (5.200000000000001,0.4) circle (0.5pt);
\draw[black, thick] (5.200000000000001,0.4) -- (5.600000000000001,0.4);
\draw[black, thick] (5.200000000000001,0.4) -- (5.200000000000001,0.8);
\filldraw[black] (5.200000000000001,0.8) circle (0.5pt);
\draw[black, thick] (5.200000000000001,0.8) -- (5.600000000000001,0.8);
\draw[black, thick] (5.200000000000001,0.8) -- (5.200000000000001,1.2000000000000002);
\filldraw[black] (5.200000000000001,1.2000000000000002) circle (0.5pt);
\draw[black, thick] (5.200000000000001,1.2000000000000002) -- (5.600000000000001,1.2000000000000002);
\filldraw[black] (5.6000000000000005,0.0) circle (0.5pt);
\draw[black, thick] (5.6000000000000005,0.0) -- (5.6000000000000005,0.4);
\filldraw[black] (5.6000000000000005,0.4) circle (0.5pt);
\draw[black, thick] (5.6000000000000005,0.4) -- (6.000000000000001,0.4);
\draw[black, thick] (5.6000000000000005,0.4) -- (5.6000000000000005,0.8);
\filldraw[black] (5.6000000000000005,0.8) circle (0.5pt);
\draw[black, thick] (5.6000000000000005,0.8) -- (6.000000000000001,0.8);
\draw[black, thick] (5.6000000000000005,0.8) -- (5.6000000000000005,1.2000000000000002);
\filldraw[black] (5.6000000000000005,1.2000000000000002) circle (0.5pt);
\filldraw[black] (6.000000000000001,0.0) circle (0.5pt);
\filldraw[black] (6.000000000000001,0.4) circle (0.5pt);
\draw[black, thick] (6.000000000000001,0.4) -- (6.000000000000001,0.8);
\filldraw[black] (6.000000000000001,0.8) circle (0.5pt);
\filldraw[black] (6.000000000000001,1.2000000000000002) circle (0.5pt);
\draw[black, thick] (5.200000000000001,0.0) -- (4.800000000000001,0.4);
\draw[black, thick] (5.6000000000000005,0.0) -- (6.000000000000001,0.4);
\draw[black, thick] (4.800000000000001,0.8) -- (5.200000000000001,1.2000000000000002);
\draw[black, thick] (6.000000000000001,0.8) -- (5.6000000000000005,1.2000000000000002);
\filldraw[black] (5.000000000000001,0.2) circle (0.5pt);
\filldraw[black] (5.800000000000001,0.2) circle (0.5pt);
\filldraw[black] (5.000000000000001,1.0) circle (0.5pt);
\filldraw[black] (5.800000000000001,1.0) circle (0.5pt);
\draw[black, thick] (4.800000000000001,0.0) -- (5.000000000000001,0.2);
\draw[black, thick] (6.000000000000001,0.0) -- (5.800000000000001,0.2);
\draw[black, thick] (4.800000000000001,1.2000000000000002) -- (5.000000000000001,1.0);
\draw[black, thick] (6.000000000000001,1.2000000000000002) -- (5.800000000000001,1.0);
\draw[black, thick, dotted] (4.800000000000001,0.0) -- (4.6000000000000005,-0.2);
\draw[black, thick, dotted] (6.000000000000001,0.0) -- (6.200000000000001,-0.2);
\draw[black, thick, dotted] (4.800000000000001,1.2000000000000002) -- (4.6000000000000005,1.4000000000000001);
\draw[black, thick, dotted] (6.000000000000001,1.2000000000000002) -- (6.200000000000001,1.4000000000000001);
\filldraw[black] (4.800000000000001,2.4000000000000004) circle (0.5pt);
\filldraw[black] (4.800000000000001,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (4.800000000000001,2.8000000000000003) -- (5.200000000000001,2.8000000000000003);
\draw[black, thick] (4.800000000000001,2.8000000000000003) -- (4.800000000000001,3.2);
\filldraw[black] (4.800000000000001,3.2) circle (0.5pt);
\draw[black, thick] (4.800000000000001,3.2) -- (5.200000000000001,3.2);
\filldraw[black] (4.800000000000001,3.6000000000000005) circle (0.5pt);
\filldraw[black] (5.200000000000001,2.4000000000000004) circle (0.5pt);
\draw[black, thick] (5.200000000000001,2.4000000000000004) -- (5.600000000000001,2.4000000000000004);
\draw[black, thick] (5.200000000000001,2.4000000000000004) -- (5.200000000000001,2.8000000000000003);
\filldraw[black] (5.200000000000001,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (5.200000000000001,2.8000000000000003) -- (5.600000000000001,2.8000000000000003);
\draw[black, thick] (5.200000000000001,2.8000000000000003) -- (5.200000000000001,3.2);
\filldraw[black] (5.200000000000001,3.2) circle (0.5pt);
\draw[black, thick] (5.200000000000001,3.2) -- (5.600000000000001,3.2);
\draw[black, thick] (5.200000000000001,3.2) -- (5.200000000000001,3.6);
\filldraw[black] (5.200000000000001,3.6000000000000005) circle (0.5pt);
\draw[black, thick] (5.200000000000001,3.6000000000000005) -- (5.600000000000001,3.6000000000000005);
\filldraw[black] (5.6000000000000005,2.4000000000000004) circle (0.5pt);
\draw[black, thick] (5.6000000000000005,2.4000000000000004) -- (5.6000000000000005,2.8000000000000003);
\filldraw[black] (5.6000000000000005,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (5.6000000000000005,2.8000000000000003) -- (6.000000000000001,2.8000000000000003);
\draw[black, thick] (5.6000000000000005,2.8000000000000003) -- (5.6000000000000005,3.2);
\filldraw[black] (5.6000000000000005,3.2) circle (0.5pt);
\draw[black, thick] (5.6000000000000005,3.2) -- (6.000000000000001,3.2);
\draw[black, thick] (5.6000000000000005,3.2) -- (5.6000000000000005,3.6);
\filldraw[black] (5.6000000000000005,3.6000000000000005) circle (0.5pt);
\filldraw[black] (6.000000000000001,2.4000000000000004) circle (0.5pt);
\filldraw[black] (6.000000000000001,2.8000000000000003) circle (0.5pt);
\draw[black, thick] (6.000000000000001,2.8000000000000003) -- (6.000000000000001,3.2);
\filldraw[black] (6.000000000000001,3.2) circle (0.5pt);
\filldraw[black] (6.000000000000001,3.6000000000000005) circle (0.5pt);
\draw[black, thick] (5.200000000000001,2.4000000000000004) -- (4.800000000000001,2.8000000000000003);
\draw[black, thick] (5.6000000000000005,2.4000000000000004) -- (6.000000000000001,2.8000000000000003);
\draw[black, thick] (4.800000000000001,3.2) -- (5.200000000000001,3.6000000000000005);
\draw[black, thick] (6.000000000000001,3.2) -- (5.6000000000000005,3.6000000000000005);
\filldraw[black] (5.000000000000001,2.6000000000000005) circle (0.5pt);
\filldraw[black] (5.800000000000001,2.6000000000000005) circle (0.5pt);
\filldraw[black] (5.000000000000001,3.4000000000000004) circle (0.5pt);
\filldraw[black] (5.800000000000001,3.4000000000000004) circle (0.5pt);
\draw[black, thick] (4.800000000000001,2.4000000000000004) -- (5.000000000000001,2.6000000000000005);
\draw[black, thick] (6.000000000000001,2.4000000000000004) -- (5.800000000000001,2.6000000000000005);
\draw[black, thick] (4.800000000000001,3.6000000000000005) -- (5.000000000000001,3.4000000000000004);
\draw[black, thick] (6.000000000000001,3.6000000000000005) -- (5.800000000000001,3.4000000000000004);
\draw[black, thick, dotted] (4.800000000000001,2.4000000000000004) -- (4.6000000000000005,2.2);
\draw[black, thick, dotted] (6.000000000000001,2.4000000000000004) -- (6.200000000000001,2.2);
\draw[black, thick, dotted] (4.800000000000001,3.6000000000000005) -- (4.6000000000000005,3.8000000000000007);
\draw[black, thick, dotted] (6.000000000000001,3.6000000000000005) -- (6.200000000000001,3.8000000000000007);
\filldraw[black] (4.800000000000001,4.800000000000001) circle (0.5pt);
\filldraw[black] (4.800000000000001,5.200000000000001) circle (0.5pt);
\draw[black, thick] (4.800000000000001,5.200000000000001) -- (5.200000000000001,5.200000000000001);
\draw[black, thick] (4.800000000000001,5.200000000000001) -- (4.800000000000001,5.600000000000001);
\filldraw[black] (4.800000000000001,5.6000000000000005) circle (0.5pt);
\draw[black, thick] (4.800000000000001,5.6000000000000005) -- (5.200000000000001,5.6000000000000005);
\filldraw[black] (4.800000000000001,6.000000000000001) circle (0.5pt);
\filldraw[black] (5.200000000000001,4.800000000000001) circle (0.5pt);
\draw[black, thick] (5.200000000000001,4.800000000000001) -- (5.600000000000001,4.800000000000001);
\draw[black, thick] (5.200000000000001,4.800000000000001) -- (5.200000000000001,5.200000000000001);
\filldraw[black] (5.200000000000001,5.200000000000001) circle (0.5pt);
\draw[black, thick] (5.200000000000001,5.200000000000001) -- (5.600000000000001,5.200000000000001);
\draw[black, thick] (5.200000000000001,5.200000000000001) -- (5.200000000000001,5.600000000000001);
\filldraw[black] (5.200000000000001,5.6000000000000005) circle (0.5pt);
\draw[black, thick] (5.200000000000001,5.6000000000000005) -- (5.600000000000001,5.6000000000000005);
\draw[black, thick] (5.200000000000001,5.6000000000000005) -- (5.200000000000001,6.000000000000001);
\filldraw[black] (5.200000000000001,6.000000000000001) circle (0.5pt);
\draw[black, thick] (5.200000000000001,6.000000000000001) -- (5.600000000000001,6.000000000000001);
\filldraw[black] (5.6000000000000005,4.800000000000001) circle (0.5pt);
\draw[black, thick] (5.6000000000000005,4.800000000000001) -- (5.6000000000000005,5.200000000000001);
\filldraw[black] (5.6000000000000005,5.200000000000001) circle (0.5pt);
\draw[black, thick] (5.6000000000000005,5.200000000000001) -- (6.000000000000001,5.200000000000001);
\draw[black, thick] (5.6000000000000005,5.200000000000001) -- (5.6000000000000005,5.600000000000001);
\filldraw[black] (5.6000000000000005,5.6000000000000005) circle (0.5pt);
\draw[black, thick] (5.6000000000000005,5.6000000000000005) -- (6.000000000000001,5.6000000000000005);
\draw[black, thick] (5.6000000000000005,5.6000000000000005) -- (5.6000000000000005,6.000000000000001);
\filldraw[black] (5.6000000000000005,6.000000000000001) circle (0.5pt);
\filldraw[black] (6.000000000000001,4.800000000000001) circle (0.5pt);
\filldraw[black] (6.000000000000001,5.200000000000001) circle (0.5pt);
\draw[black, thick] (6.000000000000001,5.200000000000001) -- (6.000000000000001,5.600000000000001);
\filldraw[black] (6.000000000000001,5.6000000000000005) circle (0.5pt);
\filldraw[black] (6.000000000000001,6.000000000000001) circle (0.5pt);
\draw[black, thick] (5.200000000000001,4.800000000000001) -- (4.800000000000001,5.200000000000001);
\draw[black, thick] (5.6000000000000005,4.800000000000001) -- (6.000000000000001,5.200000000000001);
\draw[black, thick] (4.800000000000001,5.6000000000000005) -- (5.200000000000001,6.000000000000001);
\draw[black, thick] (6.000000000000001,5.6000000000000005) -- (5.6000000000000005,6.000000000000001);
\filldraw[black] (5.000000000000001,5.000000000000001) circle (0.5pt);
\filldraw[black] (5.800000000000001,5.000000000000001) circle (0.5pt);
\filldraw[black] (5.000000000000001,5.800000000000001) circle (0.5pt);
\filldraw[black] (5.800000000000001,5.800000000000001) circle (0.5pt);
\draw[black, thick] (4.800000000000001,4.800000000000001) -- (5.000000000000001,5.000000000000001);
\draw[black, thick] (6.000000000000001,4.800000000000001) -- (5.800000000000001,5.000000000000001);
\draw[black, thick] (4.800000000000001,6.000000000000001) -- (5.000000000000001,5.800000000000001);
\draw[black, thick] (6.000000000000001,6.000000000000001) -- (5.800000000000001,5.800000000000001);
\draw[black, thick, dotted] (4.800000000000001,4.800000000000001) -- (4.6000000000000005,4.6000000000000005);
\draw[black, thick, dotted] (6.000000000000001,4.800000000000001) -- (6.200000000000001,4.6000000000000005);
\draw[black, thick, dotted] (4.800000000000001,6.000000000000001) -- (4.6000000000000005,6.200000000000001);
\draw[black, thick, dotted] (6.000000000000001,6.000000000000001) -- (6.200000000000001,6.200000000000001);
\filldraw[black] (1.2000000000000002,1.2000000000000002) circle (0.5pt);
\filldraw[black] (1.2000000000000002,1.6) circle (0.5pt);
\draw[black, thick] (1.2000000000000002,1.6) -- (1.6,1.6);
\draw[black, thick] (1.2000000000000002,1.6) -- (1.2000000000000002,2.0);
\filldraw[black] (1.2000000000000002,2.0) circle (0.5pt);
\draw[black, thick] (1.2000000000000002,2.0) -- (1.6,2.0);
\filldraw[black] (1.2000000000000002,2.4000000000000004) circle (0.5pt);
\filldraw[black] (1.6,1.2000000000000002) circle (0.5pt);
\draw[black, thick] (1.6,1.2000000000000002) -- (2.0,1.2000000000000002);
\draw[black, thick] (1.6,1.2000000000000002) -- (1.6,1.6);
\filldraw[black] (1.6,1.6) circle (0.5pt);
\draw[black, thick] (1.6,1.6) -- (2.0,1.6);
\draw[black, thick] (1.6,1.6) -- (1.6,2.0);
\filldraw[black] (1.6,2.0) circle (0.5pt);
\draw[black, thick] (1.6,2.0) -- (2.0,2.0);
\draw[black, thick] (1.6,2.0) -- (1.6,2.4);
\filldraw[black] (1.6,2.4000000000000004) circle (0.5pt);
\draw[black, thick] (1.6,2.4000000000000004) -- (2.0,2.4000000000000004);
\filldraw[black] (2.0,1.2000000000000002) circle (0.5pt);
\draw[black, thick] (2.0,1.2000000000000002) -- (2.0,1.6);
\filldraw[black] (2.0,1.6) circle (0.5pt);
\draw[black, thick] (2.0,1.6) -- (2.4,1.6);
\draw[black, thick] (2.0,1.6) -- (2.0,2.0);
\filldraw[black] (2.0,2.0) circle (0.5pt);
\draw[black, thick] (2.0,2.0) -- (2.4,2.0);
\draw[black, thick] (2.0,2.0) -- (2.0,2.4);
\filldraw[black] (2.0,2.4000000000000004) circle (0.5pt);
\filldraw[black] (2.4000000000000004,1.2000000000000002) circle (0.5pt);
\filldraw[black] (2.4000000000000004,1.6) circle (0.5pt);
\draw[black, thick] (2.4000000000000004,1.6) -- (2.4000000000000004,2.0);
\filldraw[black] (2.4000000000000004,2.0) circle (0.5pt);
\filldraw[black] (2.4000000000000004,2.4000000000000004) circle (0.5pt);
\draw[black, thick] (1.6,1.2000000000000002) -- (1.2000000000000002,1.6);
\draw[black, thick] (2.0,1.2000000000000002) -- (2.4000000000000004,1.6);
\draw[black, thick] (1.2000000000000002,2.0) -- (1.6,2.4000000000000004);
\draw[black, thick] (2.4000000000000004,2.0) -- (2.0,2.4000000000000004);
\filldraw[black] (1.4000000000000001,1.4000000000000001) circle (0.5pt);
\filldraw[black] (2.2,1.4000000000000001) circle (0.5pt);
\filldraw[black] (1.4000000000000001,2.2) circle (0.5pt);
\filldraw[black] (2.2,2.2) circle (0.5pt);
\draw[black, thick] (1.2000000000000002,1.2000000000000002) -- (1.4000000000000001,1.4000000000000001);
\draw[black, thick] (2.4000000000000004,1.2000000000000002) -- (2.2,1.4000000000000001);
\draw[black, thick] (1.2000000000000002,2.4000000000000004) -- (1.4000000000000001,2.2);
\draw[black, thick] (2.4000000000000004,2.4000000000000004) -- (2.2,2.2);
\draw[black, thick, dotted] (1.2000000000000002,1.2000000000000002) -- (1.0000000000000002,1.0000000000000002);
\draw[black, thick, dotted] (2.4000000000000004,1.2000000000000002) -- (2.6000000000000005,1.0000000000000002);
\draw[black, thick, dotted] (1.2000000000000002,2.4000000000000004) -- (1.0000000000000002,2.6000000000000005);
\draw[black, thick, dotted] (2.4000000000000004,2.4000000000000004) -- (2.6000000000000005,2.6000000000000005);
\filldraw[black] (1.2000000000000002,3.6000000000000005) circle (0.5pt);
\filldraw[black] (1.2000000000000002,4.000000000000001) circle (0.5pt);
\draw[black, thick] (1.2000000000000002,4.000000000000001) -- (1.6,4.000000000000001);
\draw[black, thick] (1.2000000000000002,4.000000000000001) -- (1.2000000000000002,4.400000000000001);
\filldraw[black] (1.2000000000000002,4.4) circle (0.5pt);
\draw[black, thick] (1.2000000000000002,4.4) -- (1.6,4.4);
\filldraw[black] (1.2000000000000002,4.800000000000001) circle (0.5pt);
\filldraw[black] (1.6,3.6000000000000005) circle (0.5pt);
\draw[black, thick] (1.6,3.6000000000000005) -- (2.0,3.6000000000000005);
\draw[black, thick] (1.6,3.6000000000000005) -- (1.6,4.000000000000001);
\filldraw[black] (1.6,4.000000000000001) circle (0.5pt);
\draw[black, thick] (1.6,4.000000000000001) -- (2.0,4.000000000000001);
\draw[black, thick] (1.6,4.000000000000001) -- (1.6,4.400000000000001);
\filldraw[black] (1.6,4.4) circle (0.5pt);
\draw[black, thick] (1.6,4.4) -- (2.0,4.4);
\draw[black, thick] (1.6,4.4) -- (1.6,4.800000000000001);
\filldraw[black] (1.6,4.800000000000001) circle (0.5pt);
\draw[black, thick] (1.6,4.800000000000001) -- (2.0,4.800000000000001);
\filldraw[black] (2.0,3.6000000000000005) circle (0.5pt);
\draw[black, thick] (2.0,3.6000000000000005) -- (2.0,4.000000000000001);
\filldraw[black] (2.0,4.000000000000001) circle (0.5pt);
\draw[black, thick] (2.0,4.000000000000001) -- (2.4,4.000000000000001);
\draw[black, thick] (2.0,4.000000000000001) -- (2.0,4.400000000000001);
\filldraw[black] (2.0,4.4) circle (0.5pt);
\draw[black, thick] (2.0,4.4) -- (2.4,4.4);
\draw[black, thick] (2.0,4.4) -- (2.0,4.800000000000001);
\filldraw[black] (2.0,4.800000000000001) circle (0.5pt);
\filldraw[black] (2.4000000000000004,3.6000000000000005) circle (0.5pt);
\filldraw[black] (2.4000000000000004,4.000000000000001) circle (0.5pt);
\draw[black, thick] (2.4000000000000004,4.000000000000001) -- (2.4000000000000004,4.400000000000001);
\filldraw[black] (2.4000000000000004,4.4) circle (0.5pt);
\filldraw[black] (2.4000000000000004,4.800000000000001) circle (0.5pt);
\draw[black, thick] (1.6,3.6000000000000005) -- (1.2000000000000002,4.000000000000001);
\draw[black, thick] (2.0,3.6000000000000005) -- (2.4000000000000004,4.000000000000001);
\draw[black, thick] (1.2000000000000002,4.4) -- (1.6,4.800000000000001);
\draw[black, thick] (2.4000000000000004,4.4) -- (2.0,4.800000000000001);
\filldraw[black] (1.4000000000000001,3.8000000000000007) circle (0.5pt);
\filldraw[black] (2.2,3.8000000000000007) circle (0.5pt);
\filldraw[black] (1.4000000000000001,4.6000000000000005) circle (0.5pt);
\filldraw[black] (2.2,4.6000000000000005) circle (0.5pt);
\draw[black, thick] (1.2000000000000002,3.6000000000000005) -- (1.4000000000000001,3.8000000000000007);
\draw[black, thick] (2.4000000000000004,3.6000000000000005) -- (2.2,3.8000000000000007);
\draw[black, thick] (1.2000000000000002,4.800000000000001) -- (1.4000000000000001,4.6000000000000005);
\draw[black, thick] (2.4000000000000004,4.800000000000001) -- (2.2,4.6000000000000005);
\draw[black, thick, dotted] (1.2000000000000002,3.6000000000000005) -- (1.0000000000000002,3.4000000000000004);
\draw[black, thick, dotted] (2.4000000000000004,3.6000000000000005) -- (2.6000000000000005,3.4000000000000004);
\draw[black, thick, dotted] (1.2000000000000002,4.800000000000001) -- (1.0000000000000002,5.000000000000001);
\draw[black, thick, dotted] (2.4000000000000004,4.800000000000001) -- (2.6000000000000005,5.000000000000001);
\filldraw[black] (3.6000000000000005,1.2000000000000002) circle (0.5pt);
\filldraw[black] (3.6000000000000005,1.6) circle (0.5pt);
\draw[black, thick] (3.6000000000000005,1.6) -- (4.000000000000001,1.6);
\draw[black, thick] (3.6000000000000005,1.6) -- (3.6000000000000005,2.0);
\filldraw[black] (3.6000000000000005,2.0) circle (0.5pt);
\draw[black, thick] (3.6000000000000005,2.0) -- (4.000000000000001,2.0);
\filldraw[black] (3.6000000000000005,2.4000000000000004) circle (0.5pt);
\filldraw[black] (4.000000000000001,1.2000000000000002) circle (0.5pt);
\draw[black, thick] (4.000000000000001,1.2000000000000002) -- (4.400000000000001,1.2000000000000002);
\draw[black, thick] (4.000000000000001,1.2000000000000002) -- (4.000000000000001,1.6);
\filldraw[black] (4.000000000000001,1.6) circle (0.5pt);
\draw[black, thick] (4.000000000000001,1.6) -- (4.400000000000001,1.6);
\draw[black, thick] (4.000000000000001,1.6) -- (4.000000000000001,2.0);
\filldraw[black] (4.000000000000001,2.0) circle (0.5pt);
\draw[black, thick] (4.000000000000001,2.0) -- (4.400000000000001,2.0);
\draw[black, thick] (4.000000000000001,2.0) -- (4.000000000000001,2.4);
\filldraw[black] (4.000000000000001,2.4000000000000004) circle (0.5pt);
\draw[black, thick] (4.000000000000001,2.4000000000000004) -- (4.400000000000001,2.4000000000000004);
\filldraw[black] (4.4,1.2000000000000002) circle (0.5pt);
\draw[black, thick] (4.4,1.2000000000000002) -- (4.4,1.6);
\filldraw[black] (4.4,1.6) circle (0.5pt);
\draw[black, thick] (4.4,1.6) -- (4.800000000000001,1.6);
\draw[black, thick] (4.4,1.6) -- (4.4,2.0);
\filldraw[black] (4.4,2.0) circle (0.5pt);
\draw[black, thick] (4.4,2.0) -- (4.800000000000001,2.0);
\draw[black, thick] (4.4,2.0) -- (4.4,2.4);
\filldraw[black] (4.4,2.4000000000000004) circle (0.5pt);
\filldraw[black] (4.800000000000001,1.2000000000000002) circle (0.5pt);
\filldraw[black] (4.800000000000001,1.6) circle (0.5pt);
\draw[black, thick] (4.800000000000001,1.6) -- (4.800000000000001,2.0);
\filldraw[black] (4.800000000000001,2.0) circle (0.5pt);
\filldraw[black] (4.800000000000001,2.4000000000000004) circle (0.5pt);
\draw[black, thick] (4.000000000000001,1.2000000000000002) -- (3.6000000000000005,1.6);
\draw[black, thick] (4.4,1.2000000000000002) -- (4.800000000000001,1.6);
\draw[black, thick] (3.6000000000000005,2.0) -- (4.000000000000001,2.4000000000000004);
\draw[black, thick] (4.800000000000001,2.0) -- (4.4,2.4000000000000004);
\filldraw[black] (3.8000000000000007,1.4000000000000001) circle (0.5pt);
\filldraw[black] (4.6000000000000005,1.4000000000000001) circle (0.5pt);
\filldraw[black] (3.8000000000000007,2.2) circle (0.5pt);
\filldraw[black] (4.6000000000000005,2.2) circle (0.5pt);
\draw[black, thick] (3.6000000000000005,1.2000000000000002) -- (3.8000000000000007,1.4000000000000001);
\draw[black, thick] (4.800000000000001,1.2000000000000002) -- (4.6000000000000005,1.4000000000000001);
\draw[black, thick] (3.6000000000000005,2.4000000000000004) -- (3.8000000000000007,2.2);
\draw[black, thick] (4.800000000000001,2.4000000000000004) -- (4.6000000000000005,2.2);
\draw[black, thick, dotted] (3.6000000000000005,1.2000000000000002) -- (3.4000000000000004,1.0000000000000002);
\draw[black, thick, dotted] (4.800000000000001,1.2000000000000002) -- (5.000000000000001,1.0000000000000002);
\draw[black, thick, dotted] (3.6000000000000005,2.4000000000000004) -- (3.4000000000000004,2.6000000000000005);
\draw[black, thick, dotted] (4.800000000000001,2.4000000000000004) -- (5.000000000000001,2.6000000000000005);
\filldraw[black] (3.6000000000000005,3.6000000000000005) circle (0.5pt);
\filldraw[black] (3.6000000000000005,4.000000000000001) circle (0.5pt);
\draw[black, thick] (3.6000000000000005,4.000000000000001) -- (4.000000000000001,4.000000000000001);
\draw[black, thick] (3.6000000000000005,4.000000000000001) -- (3.6000000000000005,4.400000000000001);
\filldraw[black] (3.6000000000000005,4.4) circle (0.5pt);
\draw[black, thick] (3.6000000000000005,4.4) -- (4.000000000000001,4.4);
\filldraw[black] (3.6000000000000005,4.800000000000001) circle (0.5pt);
\filldraw[black] (4.000000000000001,3.6000000000000005) circle (0.5pt);
\draw[black, thick] (4.000000000000001,3.6000000000000005) -- (4.400000000000001,3.6000000000000005);
\draw[black, thick] (4.000000000000001,3.6000000000000005) -- (4.000000000000001,4.000000000000001);
\filldraw[black] (4.000000000000001,4.000000000000001) circle (0.5pt);
\draw[black, thick] (4.000000000000001,4.000000000000001) -- (4.400000000000001,4.000000000000001);
\draw[black, thick] (4.000000000000001,4.000000000000001) -- (4.000000000000001,4.400000000000001);
\filldraw[black] (4.000000000000001,4.4) circle (0.5pt);
\draw[black, thick] (4.000000000000001,4.4) -- (4.400000000000001,4.4);
\draw[black, thick] (4.000000000000001,4.4) -- (4.000000000000001,4.800000000000001);
\filldraw[black] (4.000000000000001,4.800000000000001) circle (0.5pt);
\draw[black, thick] (4.000000000000001,4.800000000000001) -- (4.400000000000001,4.800000000000001);
\filldraw[black] (4.4,3.6000000000000005) circle (0.5pt);
\draw[black, thick] (4.4,3.6000000000000005) -- (4.4,4.000000000000001);
\filldraw[black] (4.4,4.000000000000001) circle (0.5pt);
\draw[black, thick] (4.4,4.000000000000001) -- (4.800000000000001,4.000000000000001);
\draw[black, thick] (4.4,4.000000000000001) -- (4.4,4.400000000000001);
\filldraw[black] (4.4,4.4) circle (0.5pt);
\draw[black, thick] (4.4,4.4) -- (4.800000000000001,4.4);
\draw[black, thick] (4.4,4.4) -- (4.4,4.800000000000001);
\filldraw[black] (4.4,4.800000000000001) circle (0.5pt);
\filldraw[black] (4.800000000000001,3.6000000000000005) circle (0.5pt);
\filldraw[black] (4.800000000000001,4.000000000000001) circle (0.5pt);
\draw[black, thick] (4.800000000000001,4.000000000000001) -- (4.800000000000001,4.400000000000001);
\filldraw[black] (4.800000000000001,4.4) circle (0.5pt);
\filldraw[black] (4.800000000000001,4.800000000000001) circle (0.5pt);
\draw[black, thick] (4.000000000000001,3.6000000000000005) -- (3.6000000000000005,4.000000000000001);
\draw[black, thick] (4.4,3.6000000000000005) -- (4.800000000000001,4.000000000000001);
\draw[black, thick] (3.6000000000000005,4.4) -- (4.000000000000001,4.800000000000001);
\draw[black, thick] (4.800000000000001,4.4) -- (4.4,4.800000000000001);
\filldraw[black] (3.8000000000000007,3.8000000000000007) circle (0.5pt);
\filldraw[black] (4.6000000000000005,3.8000000000000007) circle (0.5pt);
\filldraw[black] (3.8000000000000007,4.6000000000000005) circle (0.5pt);
\filldraw[black] (4.6000000000000005,4.6000000000000005) circle (0.5pt);
\draw[black, thick] (3.6000000000000005,3.6000000000000005) -- (3.8000000000000007,3.8000000000000007);
\draw[black, thick] (4.800000000000001,3.6000000000000005) -- (4.6000000000000005,3.8000000000000007);
\draw[black, thick] (3.6000000000000005,4.800000000000001) -- (3.8000000000000007,4.6000000000000005);
\draw[black, thick] (4.800000000000001,4.800000000000001) -- (4.6000000000000005,4.6000000000000005);
\draw[black, thick, dotted] (3.6000000000000005,3.6000000000000005) -- (3.4000000000000004,3.4000000000000004);
\draw[black, thick, dotted] (4.800000000000001,3.6000000000000005) -- (5.000000000000001,3.4000000000000004);
\draw[black, thick, dotted] (3.6000000000000005,4.800000000000001) -- (3.4000000000000004,5.000000000000001);
\draw[black, thick, dotted] (4.800000000000001,4.800000000000001) -- (5.000000000000001,5.000000000000001);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        \filldraw[black] (0.0,0.8) circle (1pt);
\draw[black, thick] (0.0,0.8) -- (0.8,0.8);
\draw[black, thick] (0.0,0.8) -- (0.0,1.6);
\filldraw[black] (0.0,1.6) circle (1pt);
\draw[black, thick] (0.0,1.6) -- (0.8,1.6);
\filldraw[black] (0.8,0.0) circle (1pt);
\draw[black, thick] (0.8,0.0) -- (1.6,0.0);
\draw[black, thick] (0.8,0.0) -- (0.8,0.8);
\filldraw[black] (0.8,0.8) circle (1pt);
\draw[black, thick] (0.8,0.8) -- (1.6,0.8);
\draw[black, thick] (0.8,0.8) -- (0.8,1.6);
\filldraw[black] (0.8,1.6) circle (1pt);
\draw[black, thick] (0.8,1.6) -- (1.6,1.6);
\draw[black, thick] (0.8,1.6) -- (0.8,2.4000000000000004);
\filldraw[black] (0.8,2.4000000000000004) circle (1pt);
\draw[black, thick] (0.8,2.4000000000000004) -- (1.6,2.4000000000000004);
\filldraw[black] (1.6,0.0) circle (1pt);
\draw[black, thick] (1.6,0.0) -- (1.6,0.8);
\filldraw[black] (1.6,0.8) circle (1pt);
\draw[black, thick] (1.6,0.8) -- (2.4000000000000004,0.8);
\draw[black, thick] (1.6,0.8) -- (1.6,1.6);
\filldraw[black] (1.6,1.6) circle (1pt);
\draw[black, thick] (1.6,1.6) -- (2.4000000000000004,1.6);
\draw[black, thick] (1.6,1.6) -- (1.6,2.4000000000000004);
\filldraw[black] (1.6,2.4000000000000004) circle (1pt);
\filldraw[black] (2.4000000000000004,0.8) circle (1pt);
\draw[black, thick] (2.4000000000000004,0.8) -- (2.4000000000000004,1.6);
\filldraw[black] (2.4000000000000004,1.6) circle (1pt);
\draw[black, thick] (0.8,0) -- (0,0.8);
\draw[black, thick] (1.6,0) -- (2.4000000000000004,0.8);
\draw[black, thick] (0,1.6) -- (0.8,2.4000000000000004);
\draw[black, thick] (2.4000000000000004,1.6) -- (1.6,2.4000000000000004);
\filldraw[black] (0.4,0.4) circle (1pt);
\filldraw[black] (2.0,0.4) circle (1pt);
\filldraw[black] (0.4,2.0) circle (1pt);
\filldraw[black] (2.0,2.0) circle (1pt);
\draw[black, thick] (0,0) -- (0.4,0.4);
\draw[black, thick] (2.4000000000000004,0) -- (2.0,0.4);
\draw[black, thick] (0,2.4000000000000004) -- (0.4,2.0);
\draw[black, thick] (2.4000000000000004,2.4000000000000004) -- (2.0,2.0);
\filldraw[black] (-1.2000000000000002,-0.8000000000000002) circle (0.75pt);
\draw[black, thick] (-1.2000000000000002,-0.8000000000000002) -- (-0.8000000000000002,-0.8000000000000002);
\draw[black, thick] (-1.2000000000000002,-0.8000000000000002) -- (-1.2000000000000002,-0.40000000000000013);
\filldraw[black] (-1.2000000000000002,-0.40000000000000013) circle (0.75pt);
\draw[black, thick] (-1.2000000000000002,-0.40000000000000013) -- (-0.8000000000000002,-0.40000000000000013);
\filldraw[black] (-0.8000000000000002,-1.2000000000000002) circle (0.75pt);
\draw[black, thick] (-0.8000000000000002,-1.2000000000000002) -- (-0.40000000000000013,-1.2000000000000002);
\draw[black, thick] (-0.8000000000000002,-1.2000000000000002) -- (-0.8000000000000002,-0.8000000000000002);
\filldraw[black] (-0.8000000000000002,-0.8000000000000002) circle (0.75pt);
\draw[black, thick] (-0.8000000000000002,-0.8000000000000002) -- (-0.40000000000000013,-0.8000000000000002);
\draw[black, thick] (-0.8000000000000002,-0.8000000000000002) -- (-0.8000000000000002,-0.40000000000000013);
\filldraw[black] (-0.8000000000000002,-0.40000000000000013) circle (0.75pt);
\draw[black, thick] (-0.8000000000000002,-0.40000000000000013) -- (-0.40000000000000013,-0.40000000000000013);
\draw[black, thick] (-0.8000000000000002,-0.40000000000000013) -- (-0.8000000000000002,-1.1102230246251565e-16);
\filldraw[black] (-0.8000000000000002,0.0) circle (0.75pt);
\draw[black, thick] (-0.8000000000000002,0.0) -- (-0.40000000000000013,0.0);
\filldraw[black] (-0.40000000000000013,-1.2000000000000002) circle (0.75pt);
\draw[black, thick] (-0.40000000000000013,-1.2000000000000002) -- (-0.40000000000000013,-0.8000000000000002);
\filldraw[black] (-0.40000000000000013,-0.8000000000000002) circle (0.75pt);
\draw[black, thick] (-0.40000000000000013,-0.8000000000000002) -- (-1.1102230246251565e-16,-0.8000000000000002);
\draw[black, thick] (-0.40000000000000013,-0.8000000000000002) -- (-0.40000000000000013,-0.40000000000000013);
\filldraw[black] (-0.40000000000000013,-0.40000000000000013) circle (0.75pt);
\draw[black, thick] (-0.40000000000000013,-0.40000000000000013) -- (-1.1102230246251565e-16,-0.40000000000000013);
\draw[black, thick] (-0.40000000000000013,-0.40000000000000013) -- (-0.40000000000000013,-1.1102230246251565e-16);
\filldraw[black] (-0.40000000000000013,0.0) circle (0.75pt);
\filldraw[black] (0.0,-0.8000000000000002) circle (0.75pt);
\draw[black, thick] (0.0,-0.8000000000000002) -- (0.0,-0.40000000000000013);
\filldraw[black] (0.0,-0.40000000000000013) circle (0.75pt);
\draw[black, thick] (-0.8000000000000002,-1.2000000000000002) -- (-1.2000000000000002,-0.8000000000000002);
\draw[black, thick] (-0.40000000000000013,-1.2000000000000002) -- (0.0,-0.8000000000000002);
\draw[black, thick] (-1.2000000000000002,-0.40000000000000013) -- (-0.8000000000000002,0.0);
\draw[black, thick] (0.0,-0.40000000000000013) -- (-0.40000000000000013,0.0);
\filldraw[black] (-1.0000000000000002,-1.0000000000000002) circle (0.75pt);
\filldraw[black] (-0.20000000000000018,-1.0000000000000002) circle (0.75pt);
\filldraw[black] (-1.0000000000000002,-0.20000000000000018) circle (0.75pt);
\filldraw[black] (-0.20000000000000018,-0.20000000000000018) circle (0.75pt);
\draw[black, thick] (-1.2000000000000002,-1.2000000000000002) -- (-1.0000000000000002,-1.0000000000000002);
\draw[black, thick] (0.0,-1.2000000000000002) -- (-0.20000000000000018,-1.0000000000000002);
\draw[black, thick] (-1.2000000000000002,0.0) -- (-1.0000000000000002,-0.20000000000000018);
\draw[black, thick] (0.0,0.0) -- (-0.20000000000000018,-0.20000000000000018);
\filldraw[black] (-1.8,-1.6) circle (0.5pt);
\draw[black, thick] (-1.8,-1.6) -- (-1.6,-1.6);
\draw[black, thick] (-1.8,-1.6) -- (-1.8,-1.4000000000000001);
\filldraw[black] (-1.8,-1.4) circle (0.5pt);
\draw[black, thick] (-1.8,-1.4) -- (-1.6,-1.4);
\filldraw[black] (-1.6,-1.8) circle (0.5pt);
\draw[black, thick] (-1.6,-1.8) -- (-1.4000000000000001,-1.8);
\draw[black, thick] (-1.6,-1.8) -- (-1.6,-1.6);
\filldraw[black] (-1.6,-1.6) circle (0.5pt);
\draw[black, thick] (-1.6,-1.6) -- (-1.4000000000000001,-1.6);
\draw[black, thick] (-1.6,-1.6) -- (-1.6,-1.4000000000000001);
\filldraw[black] (-1.6,-1.4) circle (0.5pt);
\draw[black, thick] (-1.6,-1.4) -- (-1.4000000000000001,-1.4);
\draw[black, thick] (-1.6,-1.4) -- (-1.6,-1.2);
\filldraw[black] (-1.6,-1.2) circle (0.5pt);
\draw[black, thick] (-1.6,-1.2) -- (-1.4000000000000001,-1.2);
\filldraw[black] (-1.4,-1.8) circle (0.5pt);
\draw[black, thick] (-1.4,-1.8) -- (-1.4,-1.6);
\filldraw[black] (-1.4,-1.6) circle (0.5pt);
\draw[black, thick] (-1.4,-1.6) -- (-1.2,-1.6);
\draw[black, thick] (-1.4,-1.6) -- (-1.4,-1.4000000000000001);
\filldraw[black] (-1.4,-1.4) circle (0.5pt);
\draw[black, thick] (-1.4,-1.4) -- (-1.2,-1.4);
\draw[black, thick] (-1.4,-1.4) -- (-1.4,-1.2);
\filldraw[black] (-1.4,-1.2) circle (0.5pt);
\filldraw[black] (-1.2,-1.6) circle (0.5pt);
\draw[black, thick] (-1.2,-1.6) -- (-1.2,-1.4000000000000001);
\filldraw[black] (-1.2,-1.4) circle (0.5pt);
\draw[black, thick] (-1.6,-1.8) -- (-1.8,-1.6);
\draw[black, thick] (-1.4,-1.8) -- (-1.2,-1.6);
\draw[black, thick] (-1.8,-1.4) -- (-1.6,-1.2);
\draw[black, thick] (-1.2,-1.4) -- (-1.4,-1.2);
\filldraw[black] (-1.7,-1.7) circle (0.5pt);
\filldraw[black] (-1.3,-1.7) circle (0.5pt);
\filldraw[black] (-1.7,-1.3) circle (0.5pt);
\filldraw[black] (-1.3,-1.3) circle (0.5pt);
\draw[black, thick] (-1.8,-1.8) -- (-1.7,-1.7);
\draw[black, thick] (-1.2,-1.8) -- (-1.3,-1.7);
\draw[black, thick] (-1.8,-1.2) -- (-1.7,-1.3);
\draw[black, thick] (-1.2,-1.2) -- (-1.3,-1.3);
\draw[black, thick, dotted] (-1.8,-1.8) -- (-1.9000000000000001,-1.9000000000000001);
\draw[black, thick, dotted] (-1.2,-1.8) -- (-1.1,-1.9000000000000001);
\draw[black, thick, dotted] (-1.8,-1.2) -- (-1.9000000000000001,-1.1);
\draw[black, thick, dotted] (-1.2,-1.2) -- (-1.1,-1.1);
\filldraw[black] (0.0,-1.6) circle (0.5pt);
\draw[black, thick] (0.0,-1.6) -- (0.2,-1.6);
\draw[black, thick] (0.0,-1.6) -- (0.0,-1.4000000000000001);
\filldraw[black] (0.0,-1.4) circle (0.5pt);
\draw[black, thick] (0.0,-1.4) -- (0.2,-1.4);
\filldraw[black] (0.2,-1.8) circle (0.5pt);
\draw[black, thick] (0.2,-1.8) -- (0.4,-1.8);
\draw[black, thick] (0.2,-1.8) -- (0.2,-1.6);
\filldraw[black] (0.2,-1.6) circle (0.5pt);
\draw[black, thick] (0.2,-1.6) -- (0.4,-1.6);
\draw[black, thick] (0.2,-1.6) -- (0.2,-1.4000000000000001);
\filldraw[black] (0.2,-1.4) circle (0.5pt);
\draw[black, thick] (0.2,-1.4) -- (0.4,-1.4);
\draw[black, thick] (0.2,-1.4) -- (0.2,-1.2);
\filldraw[black] (0.2,-1.2) circle (0.5pt);
\draw[black, thick] (0.2,-1.2) -- (0.4,-1.2);
\filldraw[black] (0.4,-1.8) circle (0.5pt);
\draw[black, thick] (0.4,-1.8) -- (0.4,-1.6);
\filldraw[black] (0.4,-1.6) circle (0.5pt);
\draw[black, thick] (0.4,-1.6) -- (0.6000000000000001,-1.6);
\draw[black, thick] (0.4,-1.6) -- (0.4,-1.4000000000000001);
\filldraw[black] (0.4,-1.4) circle (0.5pt);
\draw[black, thick] (0.4,-1.4) -- (0.6000000000000001,-1.4);
\draw[black, thick] (0.4,-1.4) -- (0.4,-1.2);
\filldraw[black] (0.4,-1.2) circle (0.5pt);
\filldraw[black] (0.6000000000000001,-1.6) circle (0.5pt);
\draw[black, thick] (0.6000000000000001,-1.6) -- (0.6000000000000001,-1.4000000000000001);
\filldraw[black] (0.6000000000000001,-1.4) circle (0.5pt);
\draw[black, thick] (0.2,-1.8) -- (0,-1.6);
\draw[black, thick] (0.4,-1.8) -- (0.6000000000000001,-1.6);
\draw[black, thick] (0,-1.4) -- (0.2,-1.2);
\draw[black, thick] (0.6000000000000001,-1.4) -- (0.4,-1.2);
\filldraw[black] (0.1,-1.7) circle (0.5pt);
\filldraw[black] (0.5,-1.7) circle (0.5pt);
\filldraw[black] (0.1,-1.3) circle (0.5pt);
\filldraw[black] (0.5,-1.3) circle (0.5pt);
\draw[black, thick] (0,-1.8) -- (0.1,-1.7);
\draw[black, thick] (0.6000000000000001,-1.8) -- (0.5,-1.7);
\draw[black, thick] (0,-1.2) -- (0.1,-1.3);
\draw[black, thick] (0.6000000000000001,-1.2) -- (0.5,-1.3);
\draw[black, thick, dotted] (0,-1.8) -- (-0.1,-1.9000000000000001);
\draw[black, thick, dotted] (0.6000000000000001,-1.8) -- (0.7000000000000001,-1.9000000000000001);
\draw[black, thick, dotted] (0,-1.2) -- (-0.1,-1.1);
\draw[black, thick, dotted] (0.6000000000000001,-1.2) -- (0.7000000000000001,-1.1);
\filldraw[black] (-1.8,0.2) circle (0.5pt);
\draw[black, thick] (-1.8,0.2) -- (-1.6,0.2);
\draw[black, thick] (-1.8,0.2) -- (-1.8,0.4);
\filldraw[black] (-1.8,0.4) circle (0.5pt);
\draw[black, thick] (-1.8,0.4) -- (-1.6,0.4);
\filldraw[black] (-1.6,0.0) circle (0.5pt);
\draw[black, thick] (-1.6,0.0) -- (-1.4000000000000001,0.0);
\draw[black, thick] (-1.6,0.0) -- (-1.6,0.2);
\filldraw[black] (-1.6,0.2) circle (0.5pt);
\draw[black, thick] (-1.6,0.2) -- (-1.4000000000000001,0.2);
\draw[black, thick] (-1.6,0.2) -- (-1.6,0.4);
\filldraw[black] (-1.6,0.4) circle (0.5pt);
\draw[black, thick] (-1.6,0.4) -- (-1.4000000000000001,0.4);
\draw[black, thick] (-1.6,0.4) -- (-1.6,0.6000000000000001);
\filldraw[black] (-1.6,0.6000000000000001) circle (0.5pt);
\draw[black, thick] (-1.6,0.6000000000000001) -- (-1.4000000000000001,0.6000000000000001);
\filldraw[black] (-1.4,0.0) circle (0.5pt);
\draw[black, thick] (-1.4,0.0) -- (-1.4,0.2);
\filldraw[black] (-1.4,0.2) circle (0.5pt);
\draw[black, thick] (-1.4,0.2) -- (-1.2,0.2);
\draw[black, thick] (-1.4,0.2) -- (-1.4,0.4);
\filldraw[black] (-1.4,0.4) circle (0.5pt);
\draw[black, thick] (-1.4,0.4) -- (-1.2,0.4);
\draw[black, thick] (-1.4,0.4) -- (-1.4,0.6000000000000001);
\filldraw[black] (-1.4,0.6000000000000001) circle (0.5pt);
\filldraw[black] (-1.2,0.2) circle (0.5pt);
\draw[black, thick] (-1.2,0.2) -- (-1.2,0.4);
\filldraw[black] (-1.2,0.4) circle (0.5pt);
\draw[black, thick] (-1.6,0) -- (-1.8,0.2);
\draw[black, thick] (-1.4,0) -- (-1.2,0.2);
\draw[black, thick] (-1.8,0.4) -- (-1.6,0.6000000000000001);
\draw[black, thick] (-1.2,0.4) -- (-1.4,0.6000000000000001);
\filldraw[black] (-1.7,0.1) circle (0.5pt);
\filldraw[black] (-1.3,0.1) circle (0.5pt);
\filldraw[black] (-1.7,0.5) circle (0.5pt);
\filldraw[black] (-1.3,0.5) circle (0.5pt);
\draw[black, thick] (-1.8,0) -- (-1.7,0.1);
\draw[black, thick] (-1.2,0) -- (-1.3,0.1);
\draw[black, thick] (-1.8,0.6000000000000001) -- (-1.7,0.5);
\draw[black, thick] (-1.2,0.6000000000000001) -- (-1.3,0.5);
\draw[black, thick, dotted] (-1.8,0) -- (-1.9000000000000001,-0.1);
\draw[black, thick, dotted] (-1.2,0) -- (-1.1,-0.1);
\draw[black, thick, dotted] (-1.8,0.6000000000000001) -- (-1.9000000000000001,0.7000000000000001);
\draw[black, thick, dotted] (-1.2,0.6000000000000001) -- (-1.1,0.7000000000000001);
\filldraw[black] (-1.2000000000000002,2.8) circle (0.75pt);
\draw[black, thick] (-1.2000000000000002,2.8) -- (-0.8000000000000002,2.8);
\draw[black, thick] (-1.2000000000000002,2.8) -- (-1.2000000000000002,3.1999999999999997);
\filldraw[black] (-1.2000000000000002,3.2) circle (0.75pt);
\draw[black, thick] (-1.2000000000000002,3.2) -- (-0.8000000000000002,3.2);
\filldraw[black] (-0.8000000000000002,2.4) circle (0.75pt);
\draw[black, thick] (-0.8000000000000002,2.4) -- (-0.40000000000000013,2.4);
\draw[black, thick] (-0.8000000000000002,2.4) -- (-0.8000000000000002,2.8);
\filldraw[black] (-0.8000000000000002,2.8) circle (0.75pt);
\draw[black, thick] (-0.8000000000000002,2.8) -- (-0.40000000000000013,2.8);
\draw[black, thick] (-0.8000000000000002,2.8) -- (-0.8000000000000002,3.1999999999999997);
\filldraw[black] (-0.8000000000000002,3.2) circle (0.75pt);
\draw[black, thick] (-0.8000000000000002,3.2) -- (-0.40000000000000013,3.2);
\draw[black, thick] (-0.8000000000000002,3.2) -- (-0.8000000000000002,3.6);
\filldraw[black] (-0.8000000000000002,3.6) circle (0.75pt);
\draw[black, thick] (-0.8000000000000002,3.6) -- (-0.40000000000000013,3.6);
\filldraw[black] (-0.40000000000000013,2.4) circle (0.75pt);
\draw[black, thick] (-0.40000000000000013,2.4) -- (-0.40000000000000013,2.8);
\filldraw[black] (-0.40000000000000013,2.8) circle (0.75pt);
\draw[black, thick] (-0.40000000000000013,2.8) -- (-1.1102230246251565e-16,2.8);
\draw[black, thick] (-0.40000000000000013,2.8) -- (-0.40000000000000013,3.1999999999999997);
\filldraw[black] (-0.40000000000000013,3.2) circle (0.75pt);
\draw[black, thick] (-0.40000000000000013,3.2) -- (-1.1102230246251565e-16,3.2);
\draw[black, thick] (-0.40000000000000013,3.2) -- (-0.40000000000000013,3.6);
\filldraw[black] (-0.40000000000000013,3.6) circle (0.75pt);
\filldraw[black] (0.0,2.8) circle (0.75pt);
\draw[black, thick] (0.0,2.8) -- (0.0,3.1999999999999997);
\filldraw[black] (0.0,3.2) circle (0.75pt);
\draw[black, thick] (-0.8000000000000002,2.4) -- (-1.2000000000000002,2.8);
\draw[black, thick] (-0.40000000000000013,2.4) -- (0.0,2.8);
\draw[black, thick] (-1.2000000000000002,3.2) -- (-0.8000000000000002,3.6);
\draw[black, thick] (0.0,3.2) -- (-0.40000000000000013,3.6);
\filldraw[black] (-1.0000000000000002,2.6) circle (0.75pt);
\filldraw[black] (-0.20000000000000018,2.6) circle (0.75pt);
\filldraw[black] (-1.0000000000000002,3.4) circle (0.75pt);
\filldraw[black] (-0.20000000000000018,3.4) circle (0.75pt);
\draw[black, thick] (-1.2000000000000002,2.4) -- (-1.0000000000000002,2.6);
\draw[black, thick] (0.0,2.4) -- (-0.20000000000000018,2.6);
\draw[black, thick] (-1.2000000000000002,3.6) -- (-1.0000000000000002,3.4);
\draw[black, thick] (0.0,3.6) -- (-0.20000000000000018,3.4);
\filldraw[black] (0.0,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (0.0,3.8000000000000003) -- (0.2,3.8000000000000003);
\draw[black, thick] (0.0,3.8000000000000003) -- (0.0,4.0);
\filldraw[black] (0.0,4.0) circle (0.5pt);
\draw[black, thick] (0.0,4.0) -- (0.2,4.0);
\filldraw[black] (0.2,3.6) circle (0.5pt);
\draw[black, thick] (0.2,3.6) -- (0.4,3.6);
\draw[black, thick] (0.2,3.6) -- (0.2,3.8000000000000003);
\filldraw[black] (0.2,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (0.2,3.8000000000000003) -- (0.4,3.8000000000000003);
\draw[black, thick] (0.2,3.8000000000000003) -- (0.2,4.0);
\filldraw[black] (0.2,4.0) circle (0.5pt);
\draw[black, thick] (0.2,4.0) -- (0.4,4.0);
\draw[black, thick] (0.2,4.0) -- (0.2,4.2);
\filldraw[black] (0.2,4.2) circle (0.5pt);
\draw[black, thick] (0.2,4.2) -- (0.4,4.2);
\filldraw[black] (0.4,3.6) circle (0.5pt);
\draw[black, thick] (0.4,3.6) -- (0.4,3.8000000000000003);
\filldraw[black] (0.4,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (0.4,3.8000000000000003) -- (0.6000000000000001,3.8000000000000003);
\draw[black, thick] (0.4,3.8000000000000003) -- (0.4,4.0);
\filldraw[black] (0.4,4.0) circle (0.5pt);
\draw[black, thick] (0.4,4.0) -- (0.6000000000000001,4.0);
\draw[black, thick] (0.4,4.0) -- (0.4,4.2);
\filldraw[black] (0.4,4.2) circle (0.5pt);
\filldraw[black] (0.6000000000000001,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (0.6000000000000001,3.8000000000000003) -- (0.6000000000000001,4.0);
\filldraw[black] (0.6000000000000001,4.0) circle (0.5pt);
\draw[black, thick] (0.2,3.6) -- (0,3.8000000000000003);
\draw[black, thick] (0.4,3.6) -- (0.6000000000000001,3.8000000000000003);
\draw[black, thick] (0,4.0) -- (0.2,4.2);
\draw[black, thick] (0.6000000000000001,4.0) -- (0.4,4.2);
\filldraw[black] (0.1,3.7) circle (0.5pt);
\filldraw[black] (0.5,3.7) circle (0.5pt);
\filldraw[black] (0.1,4.1) circle (0.5pt);
\filldraw[black] (0.5,4.1) circle (0.5pt);
\draw[black, thick] (0,3.6) -- (0.1,3.7);
\draw[black, thick] (0.6000000000000001,3.6) -- (0.5,3.7);
\draw[black, thick] (0,4.2) -- (0.1,4.1);
\draw[black, thick] (0.6000000000000001,4.2) -- (0.5,4.1);
\draw[black, thick, dotted] (0,3.6) -- (-0.1,3.5);
\draw[black, thick, dotted] (0.6000000000000001,3.6) -- (0.7000000000000001,3.5);
\draw[black, thick, dotted] (0,4.2) -- (-0.1,4.3);
\draw[black, thick, dotted] (0.6000000000000001,4.2) -- (0.7000000000000001,4.3);
\filldraw[black] (-1.8,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (-1.8,3.8000000000000003) -- (-1.6,3.8000000000000003);
\draw[black, thick] (-1.8,3.8000000000000003) -- (-1.8,4.0);
\filldraw[black] (-1.8,4.0) circle (0.5pt);
\draw[black, thick] (-1.8,4.0) -- (-1.6,4.0);
\filldraw[black] (-1.6,3.6) circle (0.5pt);
\draw[black, thick] (-1.6,3.6) -- (-1.4000000000000001,3.6);
\draw[black, thick] (-1.6,3.6) -- (-1.6,3.8000000000000003);
\filldraw[black] (-1.6,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (-1.6,3.8000000000000003) -- (-1.4000000000000001,3.8000000000000003);
\draw[black, thick] (-1.6,3.8000000000000003) -- (-1.6,4.0);
\filldraw[black] (-1.6,4.0) circle (0.5pt);
\draw[black, thick] (-1.6,4.0) -- (-1.4000000000000001,4.0);
\draw[black, thick] (-1.6,4.0) -- (-1.6,4.2);
\filldraw[black] (-1.6,4.2) circle (0.5pt);
\draw[black, thick] (-1.6,4.2) -- (-1.4000000000000001,4.2);
\filldraw[black] (-1.4,3.6) circle (0.5pt);
\draw[black, thick] (-1.4,3.6) -- (-1.4,3.8000000000000003);
\filldraw[black] (-1.4,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (-1.4,3.8000000000000003) -- (-1.2,3.8000000000000003);
\draw[black, thick] (-1.4,3.8000000000000003) -- (-1.4,4.0);
\filldraw[black] (-1.4,4.0) circle (0.5pt);
\draw[black, thick] (-1.4,4.0) -- (-1.2,4.0);
\draw[black, thick] (-1.4,4.0) -- (-1.4,4.2);
\filldraw[black] (-1.4,4.2) circle (0.5pt);
\filldraw[black] (-1.2,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (-1.2,3.8000000000000003) -- (-1.2,4.0);
\filldraw[black] (-1.2,4.0) circle (0.5pt);
\draw[black, thick] (-1.6,3.6) -- (-1.8,3.8000000000000003);
\draw[black, thick] (-1.4,3.6) -- (-1.2,3.8000000000000003);
\draw[black, thick] (-1.8,4.0) -- (-1.6,4.2);
\draw[black, thick] (-1.2,4.0) -- (-1.4,4.2);
\filldraw[black] (-1.7,3.7) circle (0.5pt);
\filldraw[black] (-1.3,3.7) circle (0.5pt);
\filldraw[black] (-1.7,4.1) circle (0.5pt);
\filldraw[black] (-1.3,4.1) circle (0.5pt);
\draw[black, thick] (-1.8,3.6) -- (-1.7,3.7);
\draw[black, thick] (-1.2,3.6) -- (-1.3,3.7);
\draw[black, thick] (-1.8,4.2) -- (-1.7,4.1);
\draw[black, thick] (-1.2,4.2) -- (-1.3,4.1);
\draw[black, thick, dotted] (-1.8,3.6) -- (-1.9000000000000001,3.5);
\draw[black, thick, dotted] (-1.2,3.6) -- (-1.1,3.5);
\draw[black, thick, dotted] (-1.8,4.2) -- (-1.9000000000000001,4.3);
\draw[black, thick, dotted] (-1.2,4.2) -- (-1.1,4.3);
\filldraw[black] (-1.8,2.0) circle (0.5pt);
\draw[black, thick] (-1.8,2.0) -- (-1.6,2.0);
\draw[black, thick] (-1.8,2.0) -- (-1.8,2.2);
\filldraw[black] (-1.8,2.1999999999999997) circle (0.5pt);
\draw[black, thick] (-1.8,2.1999999999999997) -- (-1.6,2.1999999999999997);
\filldraw[black] (-1.6,1.7999999999999998) circle (0.5pt);
\draw[black, thick] (-1.6,1.7999999999999998) -- (-1.4000000000000001,1.7999999999999998);
\draw[black, thick] (-1.6,1.7999999999999998) -- (-1.6,1.9999999999999998);
\filldraw[black] (-1.6,2.0) circle (0.5pt);
\draw[black, thick] (-1.6,2.0) -- (-1.4000000000000001,2.0);
\draw[black, thick] (-1.6,2.0) -- (-1.6,2.2);
\filldraw[black] (-1.6,2.1999999999999997) circle (0.5pt);
\draw[black, thick] (-1.6,2.1999999999999997) -- (-1.4000000000000001,2.1999999999999997);
\draw[black, thick] (-1.6,2.1999999999999997) -- (-1.6,2.4);
\filldraw[black] (-1.6,2.4) circle (0.5pt);
\draw[black, thick] (-1.6,2.4) -- (-1.4000000000000001,2.4);
\filldraw[black] (-1.4,1.7999999999999998) circle (0.5pt);
\draw[black, thick] (-1.4,1.7999999999999998) -- (-1.4,1.9999999999999998);
\filldraw[black] (-1.4,2.0) circle (0.5pt);
\draw[black, thick] (-1.4,2.0) -- (-1.2,2.0);
\draw[black, thick] (-1.4,2.0) -- (-1.4,2.2);
\filldraw[black] (-1.4,2.1999999999999997) circle (0.5pt);
\draw[black, thick] (-1.4,2.1999999999999997) -- (-1.2,2.1999999999999997);
\draw[black, thick] (-1.4,2.1999999999999997) -- (-1.4,2.4);
\filldraw[black] (-1.4,2.4) circle (0.5pt);
\filldraw[black] (-1.2,2.0) circle (0.5pt);
\draw[black, thick] (-1.2,2.0) -- (-1.2,2.2);
\filldraw[black] (-1.2,2.1999999999999997) circle (0.5pt);
\draw[black, thick] (-1.6,1.7999999999999998) -- (-1.8,1.9999999999999998);
\draw[black, thick] (-1.4,1.7999999999999998) -- (-1.2,1.9999999999999998);
\draw[black, thick] (-1.8,2.1999999999999997) -- (-1.6,2.4);
\draw[black, thick] (-1.2,2.1999999999999997) -- (-1.4,2.4);
\filldraw[black] (-1.7,1.9) circle (0.5pt);
\filldraw[black] (-1.3,1.9) circle (0.5pt);
\filldraw[black] (-1.7,2.3) circle (0.5pt);
\filldraw[black] (-1.3,2.3) circle (0.5pt);
\draw[black, thick] (-1.8,1.7999999999999998) -- (-1.7,1.9);
\draw[black, thick] (-1.2,1.7999999999999998) -- (-1.3,1.9);
\draw[black, thick] (-1.8,2.4) -- (-1.7,2.3);
\draw[black, thick] (-1.2,2.4) -- (-1.3,2.3);
\draw[black, thick, dotted] (-1.8,1.7999999999999998) -- (-1.9000000000000001,1.6999999999999997);
\draw[black, thick, dotted] (-1.2,1.7999999999999998) -- (-1.1,1.6999999999999997);
\draw[black, thick, dotted] (-1.8,2.4) -- (-1.9000000000000001,2.5);
\draw[black, thick, dotted] (-1.2,2.4) -- (-1.1,2.5);
\filldraw[black] (2.4,-0.8000000000000002) circle (0.75pt);
\draw[black, thick] (2.4,-0.8000000000000002) -- (2.8,-0.8000000000000002);
\draw[black, thick] (2.4,-0.8000000000000002) -- (2.4,-0.40000000000000013);
\filldraw[black] (2.4,-0.40000000000000013) circle (0.75pt);
\draw[black, thick] (2.4,-0.40000000000000013) -- (2.8,-0.40000000000000013);
\filldraw[black] (2.8,-1.2000000000000002) circle (0.75pt);
\draw[black, thick] (2.8,-1.2000000000000002) -- (3.1999999999999997,-1.2000000000000002);
\draw[black, thick] (2.8,-1.2000000000000002) -- (2.8,-0.8000000000000002);
\filldraw[black] (2.8,-0.8000000000000002) circle (0.75pt);
\draw[black, thick] (2.8,-0.8000000000000002) -- (3.1999999999999997,-0.8000000000000002);
\draw[black, thick] (2.8,-0.8000000000000002) -- (2.8,-0.40000000000000013);
\filldraw[black] (2.8,-0.40000000000000013) circle (0.75pt);
\draw[black, thick] (2.8,-0.40000000000000013) -- (3.1999999999999997,-0.40000000000000013);
\draw[black, thick] (2.8,-0.40000000000000013) -- (2.8,-1.1102230246251565e-16);
\filldraw[black] (2.8,0.0) circle (0.75pt);
\draw[black, thick] (2.8,0.0) -- (3.1999999999999997,0.0);
\filldraw[black] (3.2,-1.2000000000000002) circle (0.75pt);
\draw[black, thick] (3.2,-1.2000000000000002) -- (3.2,-0.8000000000000002);
\filldraw[black] (3.2,-0.8000000000000002) circle (0.75pt);
\draw[black, thick] (3.2,-0.8000000000000002) -- (3.6,-0.8000000000000002);
\draw[black, thick] (3.2,-0.8000000000000002) -- (3.2,-0.40000000000000013);
\filldraw[black] (3.2,-0.40000000000000013) circle (0.75pt);
\draw[black, thick] (3.2,-0.40000000000000013) -- (3.6,-0.40000000000000013);
\draw[black, thick] (3.2,-0.40000000000000013) -- (3.2,-1.1102230246251565e-16);
\filldraw[black] (3.2,0.0) circle (0.75pt);
\filldraw[black] (3.6,-0.8000000000000002) circle (0.75pt);
\draw[black, thick] (3.6,-0.8000000000000002) -- (3.6,-0.40000000000000013);
\filldraw[black] (3.6,-0.40000000000000013) circle (0.75pt);
\draw[black, thick] (2.8,-1.2000000000000002) -- (2.4,-0.8000000000000002);
\draw[black, thick] (3.2,-1.2000000000000002) -- (3.6,-0.8000000000000002);
\draw[black, thick] (2.4,-0.40000000000000013) -- (2.8,0.0);
\draw[black, thick] (3.6,-0.40000000000000013) -- (3.2,0.0);
\filldraw[black] (2.6,-1.0000000000000002) circle (0.75pt);
\filldraw[black] (3.4,-1.0000000000000002) circle (0.75pt);
\filldraw[black] (2.6,-0.20000000000000018) circle (0.75pt);
\filldraw[black] (3.4,-0.20000000000000018) circle (0.75pt);
\draw[black, thick] (2.4,-1.2000000000000002) -- (2.6,-1.0000000000000002);
\draw[black, thick] (3.6,-1.2000000000000002) -- (3.4,-1.0000000000000002);
\draw[black, thick] (2.4,0.0) -- (2.6,-0.20000000000000018);
\draw[black, thick] (3.6,0.0) -- (3.4,-0.20000000000000018);
\filldraw[black] (3.6,0.2) circle (0.5pt);
\draw[black, thick] (3.6,0.2) -- (3.8000000000000003,0.2);
\draw[black, thick] (3.6,0.2) -- (3.6,0.4);
\filldraw[black] (3.6,0.4) circle (0.5pt);
\draw[black, thick] (3.6,0.4) -- (3.8000000000000003,0.4);
\filldraw[black] (3.8000000000000003,0.0) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,0.0) -- (4.0,0.0);
\draw[black, thick] (3.8000000000000003,0.0) -- (3.8000000000000003,0.2);
\filldraw[black] (3.8000000000000003,0.2) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,0.2) -- (4.0,0.2);
\draw[black, thick] (3.8000000000000003,0.2) -- (3.8000000000000003,0.4);
\filldraw[black] (3.8000000000000003,0.4) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,0.4) -- (4.0,0.4);
\draw[black, thick] (3.8000000000000003,0.4) -- (3.8000000000000003,0.6000000000000001);
\filldraw[black] (3.8000000000000003,0.6000000000000001) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,0.6000000000000001) -- (4.0,0.6000000000000001);
\filldraw[black] (4.0,0.0) circle (0.5pt);
\draw[black, thick] (4.0,0.0) -- (4.0,0.2);
\filldraw[black] (4.0,0.2) circle (0.5pt);
\draw[black, thick] (4.0,0.2) -- (4.2,0.2);
\draw[black, thick] (4.0,0.2) -- (4.0,0.4);
\filldraw[black] (4.0,0.4) circle (0.5pt);
\draw[black, thick] (4.0,0.4) -- (4.2,0.4);
\draw[black, thick] (4.0,0.4) -- (4.0,0.6000000000000001);
\filldraw[black] (4.0,0.6000000000000001) circle (0.5pt);
\filldraw[black] (4.2,0.2) circle (0.5pt);
\draw[black, thick] (4.2,0.2) -- (4.2,0.4);
\filldraw[black] (4.2,0.4) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,0) -- (3.6,0.2);
\draw[black, thick] (4.0,0) -- (4.2,0.2);
\draw[black, thick] (3.6,0.4) -- (3.8000000000000003,0.6000000000000001);
\draw[black, thick] (4.2,0.4) -- (4.0,0.6000000000000001);
\filldraw[black] (3.7,0.1) circle (0.5pt);
\filldraw[black] (4.1,0.1) circle (0.5pt);
\filldraw[black] (3.7,0.5) circle (0.5pt);
\filldraw[black] (4.1,0.5) circle (0.5pt);
\draw[black, thick] (3.6,0) -- (3.7,0.1);
\draw[black, thick] (4.2,0) -- (4.1,0.1);
\draw[black, thick] (3.6,0.6000000000000001) -- (3.7,0.5);
\draw[black, thick] (4.2,0.6000000000000001) -- (4.1,0.5);
\draw[black, thick, dotted] (3.6,0) -- (3.5,-0.1);
\draw[black, thick, dotted] (4.2,0) -- (4.3,-0.1);
\draw[black, thick, dotted] (3.6,0.6000000000000001) -- (3.5,0.7000000000000001);
\draw[black, thick, dotted] (4.2,0.6000000000000001) -- (4.3,0.7000000000000001);
\filldraw[black] (1.7999999999999998,-1.6) circle (0.5pt);
\draw[black, thick] (1.7999999999999998,-1.6) -- (1.9999999999999998,-1.6);
\draw[black, thick] (1.7999999999999998,-1.6) -- (1.7999999999999998,-1.4000000000000001);
\filldraw[black] (1.7999999999999998,-1.4) circle (0.5pt);
\draw[black, thick] (1.7999999999999998,-1.4) -- (1.9999999999999998,-1.4);
\filldraw[black] (2.0,-1.8) circle (0.5pt);
\draw[black, thick] (2.0,-1.8) -- (2.2,-1.8);
\draw[black, thick] (2.0,-1.8) -- (2.0,-1.6);
\filldraw[black] (2.0,-1.6) circle (0.5pt);
\draw[black, thick] (2.0,-1.6) -- (2.2,-1.6);
\draw[black, thick] (2.0,-1.6) -- (2.0,-1.4000000000000001);
\filldraw[black] (2.0,-1.4) circle (0.5pt);
\draw[black, thick] (2.0,-1.4) -- (2.2,-1.4);
\draw[black, thick] (2.0,-1.4) -- (2.0,-1.2);
\filldraw[black] (2.0,-1.2) circle (0.5pt);
\draw[black, thick] (2.0,-1.2) -- (2.2,-1.2);
\filldraw[black] (2.1999999999999997,-1.8) circle (0.5pt);
\draw[black, thick] (2.1999999999999997,-1.8) -- (2.1999999999999997,-1.6);
\filldraw[black] (2.1999999999999997,-1.6) circle (0.5pt);
\draw[black, thick] (2.1999999999999997,-1.6) -- (2.4,-1.6);
\draw[black, thick] (2.1999999999999997,-1.6) -- (2.1999999999999997,-1.4000000000000001);
\filldraw[black] (2.1999999999999997,-1.4) circle (0.5pt);
\draw[black, thick] (2.1999999999999997,-1.4) -- (2.4,-1.4);
\draw[black, thick] (2.1999999999999997,-1.4) -- (2.1999999999999997,-1.2);
\filldraw[black] (2.1999999999999997,-1.2) circle (0.5pt);
\filldraw[black] (2.4,-1.6) circle (0.5pt);
\draw[black, thick] (2.4,-1.6) -- (2.4,-1.4000000000000001);
\filldraw[black] (2.4,-1.4) circle (0.5pt);
\draw[black, thick] (1.9999999999999998,-1.8) -- (1.7999999999999998,-1.6);
\draw[black, thick] (2.1999999999999997,-1.8) -- (2.4,-1.6);
\draw[black, thick] (1.7999999999999998,-1.4) -- (1.9999999999999998,-1.2);
\draw[black, thick] (2.4,-1.4) -- (2.1999999999999997,-1.2);
\filldraw[black] (1.9,-1.7) circle (0.5pt);
\filldraw[black] (2.3,-1.7) circle (0.5pt);
\filldraw[black] (1.9,-1.3) circle (0.5pt);
\filldraw[black] (2.3,-1.3) circle (0.5pt);
\draw[black, thick] (1.7999999999999998,-1.8) -- (1.9,-1.7);
\draw[black, thick] (2.4,-1.8) -- (2.3,-1.7);
\draw[black, thick] (1.7999999999999998,-1.2) -- (1.9,-1.3);
\draw[black, thick] (2.4,-1.2) -- (2.3,-1.3);
\draw[black, thick, dotted] (1.7999999999999998,-1.8) -- (1.6999999999999997,-1.9000000000000001);
\draw[black, thick, dotted] (2.4,-1.8) -- (2.5,-1.9000000000000001);
\draw[black, thick, dotted] (1.7999999999999998,-1.2) -- (1.6999999999999997,-1.1);
\draw[black, thick, dotted] (2.4,-1.2) -- (2.5,-1.1);
\filldraw[black] (3.6,-1.6) circle (0.5pt);
\draw[black, thick] (3.6,-1.6) -- (3.8000000000000003,-1.6);
\draw[black, thick] (3.6,-1.6) -- (3.6,-1.4000000000000001);
\filldraw[black] (3.6,-1.4) circle (0.5pt);
\draw[black, thick] (3.6,-1.4) -- (3.8000000000000003,-1.4);
\filldraw[black] (3.8000000000000003,-1.8) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,-1.8) -- (4.0,-1.8);
\draw[black, thick] (3.8000000000000003,-1.8) -- (3.8000000000000003,-1.6);
\filldraw[black] (3.8000000000000003,-1.6) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,-1.6) -- (4.0,-1.6);
\draw[black, thick] (3.8000000000000003,-1.6) -- (3.8000000000000003,-1.4000000000000001);
\filldraw[black] (3.8000000000000003,-1.4) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,-1.4) -- (4.0,-1.4);
\draw[black, thick] (3.8000000000000003,-1.4) -- (3.8000000000000003,-1.2);
\filldraw[black] (3.8000000000000003,-1.2) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,-1.2) -- (4.0,-1.2);
\filldraw[black] (4.0,-1.8) circle (0.5pt);
\draw[black, thick] (4.0,-1.8) -- (4.0,-1.6);
\filldraw[black] (4.0,-1.6) circle (0.5pt);
\draw[black, thick] (4.0,-1.6) -- (4.2,-1.6);
\draw[black, thick] (4.0,-1.6) -- (4.0,-1.4000000000000001);
\filldraw[black] (4.0,-1.4) circle (0.5pt);
\draw[black, thick] (4.0,-1.4) -- (4.2,-1.4);
\draw[black, thick] (4.0,-1.4) -- (4.0,-1.2);
\filldraw[black] (4.0,-1.2) circle (0.5pt);
\filldraw[black] (4.2,-1.6) circle (0.5pt);
\draw[black, thick] (4.2,-1.6) -- (4.2,-1.4000000000000001);
\filldraw[black] (4.2,-1.4) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,-1.8) -- (3.6,-1.6);
\draw[black, thick] (4.0,-1.8) -- (4.2,-1.6);
\draw[black, thick] (3.6,-1.4) -- (3.8000000000000003,-1.2);
\draw[black, thick] (4.2,-1.4) -- (4.0,-1.2);
\filldraw[black] (3.7,-1.7) circle (0.5pt);
\filldraw[black] (4.1,-1.7) circle (0.5pt);
\filldraw[black] (3.7,-1.3) circle (0.5pt);
\filldraw[black] (4.1,-1.3) circle (0.5pt);
\draw[black, thick] (3.6,-1.8) -- (3.7,-1.7);
\draw[black, thick] (4.2,-1.8) -- (4.1,-1.7);
\draw[black, thick] (3.6,-1.2) -- (3.7,-1.3);
\draw[black, thick] (4.2,-1.2) -- (4.1,-1.3);
\draw[black, thick, dotted] (3.6,-1.8) -- (3.5,-1.9000000000000001);
\draw[black, thick, dotted] (4.2,-1.8) -- (4.3,-1.9000000000000001);
\draw[black, thick, dotted] (3.6,-1.2) -- (3.5,-1.1);
\draw[black, thick, dotted] (4.2,-1.2) -- (4.3,-1.1);
\filldraw[black] (2.4,2.8) circle (0.75pt);
\draw[black, thick] (2.4,2.8) -- (2.8,2.8);
\draw[black, thick] (2.4,2.8) -- (2.4,3.1999999999999997);
\filldraw[black] (2.4,3.2) circle (0.75pt);
\draw[black, thick] (2.4,3.2) -- (2.8,3.2);
\filldraw[black] (2.8,2.4) circle (0.75pt);
\draw[black, thick] (2.8,2.4) -- (3.1999999999999997,2.4);
\draw[black, thick] (2.8,2.4) -- (2.8,2.8);
\filldraw[black] (2.8,2.8) circle (0.75pt);
\draw[black, thick] (2.8,2.8) -- (3.1999999999999997,2.8);
\draw[black, thick] (2.8,2.8) -- (2.8,3.1999999999999997);
\filldraw[black] (2.8,3.2) circle (0.75pt);
\draw[black, thick] (2.8,3.2) -- (3.1999999999999997,3.2);
\draw[black, thick] (2.8,3.2) -- (2.8,3.6);
\filldraw[black] (2.8,3.6) circle (0.75pt);
\draw[black, thick] (2.8,3.6) -- (3.1999999999999997,3.6);
\filldraw[black] (3.2,2.4) circle (0.75pt);
\draw[black, thick] (3.2,2.4) -- (3.2,2.8);
\filldraw[black] (3.2,2.8) circle (0.75pt);
\draw[black, thick] (3.2,2.8) -- (3.6,2.8);
\draw[black, thick] (3.2,2.8) -- (3.2,3.1999999999999997);
\filldraw[black] (3.2,3.2) circle (0.75pt);
\draw[black, thick] (3.2,3.2) -- (3.6,3.2);
\draw[black, thick] (3.2,3.2) -- (3.2,3.6);
\filldraw[black] (3.2,3.6) circle (0.75pt);
\filldraw[black] (3.6,2.8) circle (0.75pt);
\draw[black, thick] (3.6,2.8) -- (3.6,3.1999999999999997);
\filldraw[black] (3.6,3.2) circle (0.75pt);
\draw[black, thick] (2.8,2.4) -- (2.4,2.8);
\draw[black, thick] (3.2,2.4) -- (3.6,2.8);
\draw[black, thick] (2.4,3.2) -- (2.8,3.6);
\draw[black, thick] (3.6,3.2) -- (3.2,3.6);
\filldraw[black] (2.6,2.6) circle (0.75pt);
\filldraw[black] (3.4,2.6) circle (0.75pt);
\filldraw[black] (2.6,3.4) circle (0.75pt);
\filldraw[black] (3.4,3.4) circle (0.75pt);
\draw[black, thick] (2.4,2.4) -- (2.6,2.6);
\draw[black, thick] (3.6,2.4) -- (3.4,2.6);
\draw[black, thick] (2.4,3.6) -- (2.6,3.4);
\draw[black, thick] (3.6,3.6) -- (3.4,3.4);
\filldraw[black] (3.6,2.0) circle (0.5pt);
\draw[black, thick] (3.6,2.0) -- (3.8000000000000003,2.0);
\draw[black, thick] (3.6,2.0) -- (3.6,2.2);
\filldraw[black] (3.6,2.1999999999999997) circle (0.5pt);
\draw[black, thick] (3.6,2.1999999999999997) -- (3.8000000000000003,2.1999999999999997);
\filldraw[black] (3.8000000000000003,1.7999999999999998) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,1.7999999999999998) -- (4.0,1.7999999999999998);
\draw[black, thick] (3.8000000000000003,1.7999999999999998) -- (3.8000000000000003,1.9999999999999998);
\filldraw[black] (3.8000000000000003,2.0) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,2.0) -- (4.0,2.0);
\draw[black, thick] (3.8000000000000003,2.0) -- (3.8000000000000003,2.2);
\filldraw[black] (3.8000000000000003,2.1999999999999997) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,2.1999999999999997) -- (4.0,2.1999999999999997);
\draw[black, thick] (3.8000000000000003,2.1999999999999997) -- (3.8000000000000003,2.4);
\filldraw[black] (3.8000000000000003,2.4) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,2.4) -- (4.0,2.4);
\filldraw[black] (4.0,1.7999999999999998) circle (0.5pt);
\draw[black, thick] (4.0,1.7999999999999998) -- (4.0,1.9999999999999998);
\filldraw[black] (4.0,2.0) circle (0.5pt);
\draw[black, thick] (4.0,2.0) -- (4.2,2.0);
\draw[black, thick] (4.0,2.0) -- (4.0,2.2);
\filldraw[black] (4.0,2.1999999999999997) circle (0.5pt);
\draw[black, thick] (4.0,2.1999999999999997) -- (4.2,2.1999999999999997);
\draw[black, thick] (4.0,2.1999999999999997) -- (4.0,2.4);
\filldraw[black] (4.0,2.4) circle (0.5pt);
\filldraw[black] (4.2,2.0) circle (0.5pt);
\draw[black, thick] (4.2,2.0) -- (4.2,2.2);
\filldraw[black] (4.2,2.1999999999999997) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,1.7999999999999998) -- (3.6,1.9999999999999998);
\draw[black, thick] (4.0,1.7999999999999998) -- (4.2,1.9999999999999998);
\draw[black, thick] (3.6,2.1999999999999997) -- (3.8000000000000003,2.4);
\draw[black, thick] (4.2,2.1999999999999997) -- (4.0,2.4);
\filldraw[black] (3.7,1.9) circle (0.5pt);
\filldraw[black] (4.1,1.9) circle (0.5pt);
\filldraw[black] (3.7,2.3) circle (0.5pt);
\filldraw[black] (4.1,2.3) circle (0.5pt);
\draw[black, thick] (3.6,1.7999999999999998) -- (3.7,1.9);
\draw[black, thick] (4.2,1.7999999999999998) -- (4.1,1.9);
\draw[black, thick] (3.6,2.4) -- (3.7,2.3);
\draw[black, thick] (4.2,2.4) -- (4.1,2.3);
\draw[black, thick, dotted] (3.6,1.7999999999999998) -- (3.5,1.6999999999999997);
\draw[black, thick, dotted] (4.2,1.7999999999999998) -- (4.3,1.6999999999999997);
\draw[black, thick, dotted] (3.6,2.4) -- (3.5,2.5);
\draw[black, thick, dotted] (4.2,2.4) -- (4.3,2.5);
\filldraw[black] (1.7999999999999998,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (1.7999999999999998,3.8000000000000003) -- (1.9999999999999998,3.8000000000000003);
\draw[black, thick] (1.7999999999999998,3.8000000000000003) -- (1.7999999999999998,4.0);
\filldraw[black] (1.7999999999999998,4.0) circle (0.5pt);
\draw[black, thick] (1.7999999999999998,4.0) -- (1.9999999999999998,4.0);
\filldraw[black] (2.0,3.6) circle (0.5pt);
\draw[black, thick] (2.0,3.6) -- (2.2,3.6);
\draw[black, thick] (2.0,3.6) -- (2.0,3.8000000000000003);
\filldraw[black] (2.0,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (2.0,3.8000000000000003) -- (2.2,3.8000000000000003);
\draw[black, thick] (2.0,3.8000000000000003) -- (2.0,4.0);
\filldraw[black] (2.0,4.0) circle (0.5pt);
\draw[black, thick] (2.0,4.0) -- (2.2,4.0);
\draw[black, thick] (2.0,4.0) -- (2.0,4.2);
\filldraw[black] (2.0,4.2) circle (0.5pt);
\draw[black, thick] (2.0,4.2) -- (2.2,4.2);
\filldraw[black] (2.1999999999999997,3.6) circle (0.5pt);
\draw[black, thick] (2.1999999999999997,3.6) -- (2.1999999999999997,3.8000000000000003);
\filldraw[black] (2.1999999999999997,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (2.1999999999999997,3.8000000000000003) -- (2.4,3.8000000000000003);
\draw[black, thick] (2.1999999999999997,3.8000000000000003) -- (2.1999999999999997,4.0);
\filldraw[black] (2.1999999999999997,4.0) circle (0.5pt);
\draw[black, thick] (2.1999999999999997,4.0) -- (2.4,4.0);
\draw[black, thick] (2.1999999999999997,4.0) -- (2.1999999999999997,4.2);
\filldraw[black] (2.1999999999999997,4.2) circle (0.5pt);
\filldraw[black] (2.4,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (2.4,3.8000000000000003) -- (2.4,4.0);
\filldraw[black] (2.4,4.0) circle (0.5pt);
\draw[black, thick] (1.9999999999999998,3.6) -- (1.7999999999999998,3.8000000000000003);
\draw[black, thick] (2.1999999999999997,3.6) -- (2.4,3.8000000000000003);
\draw[black, thick] (1.7999999999999998,4.0) -- (1.9999999999999998,4.2);
\draw[black, thick] (2.4,4.0) -- (2.1999999999999997,4.2);
\filldraw[black] (1.9,3.7) circle (0.5pt);
\filldraw[black] (2.3,3.7) circle (0.5pt);
\filldraw[black] (1.9,4.1) circle (0.5pt);
\filldraw[black] (2.3,4.1) circle (0.5pt);
\draw[black, thick] (1.7999999999999998,3.6) -- (1.9,3.7);
\draw[black, thick] (2.4,3.6) -- (2.3,3.7);
\draw[black, thick] (1.7999999999999998,4.2) -- (1.9,4.1);
\draw[black, thick] (2.4,4.2) -- (2.3,4.1);
\draw[black, thick, dotted] (1.7999999999999998,3.6) -- (1.6999999999999997,3.5);
\draw[black, thick, dotted] (2.4,3.6) -- (2.5,3.5);
\draw[black, thick, dotted] (1.7999999999999998,4.2) -- (1.6999999999999997,4.3);
\draw[black, thick, dotted] (2.4,4.2) -- (2.5,4.3);
\filldraw[black] (3.6,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (3.6,3.8000000000000003) -- (3.8000000000000003,3.8000000000000003);
\draw[black, thick] (3.6,3.8000000000000003) -- (3.6,4.0);
\filldraw[black] (3.6,4.0) circle (0.5pt);
\draw[black, thick] (3.6,4.0) -- (3.8000000000000003,4.0);
\filldraw[black] (3.8000000000000003,3.6) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,3.6) -- (4.0,3.6);
\draw[black, thick] (3.8000000000000003,3.6) -- (3.8000000000000003,3.8000000000000003);
\filldraw[black] (3.8000000000000003,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,3.8000000000000003) -- (4.0,3.8000000000000003);
\draw[black, thick] (3.8000000000000003,3.8000000000000003) -- (3.8000000000000003,4.0);
\filldraw[black] (3.8000000000000003,4.0) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,4.0) -- (4.0,4.0);
\draw[black, thick] (3.8000000000000003,4.0) -- (3.8000000000000003,4.2);
\filldraw[black] (3.8000000000000003,4.2) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,4.2) -- (4.0,4.2);
\filldraw[black] (4.0,3.6) circle (0.5pt);
\draw[black, thick] (4.0,3.6) -- (4.0,3.8000000000000003);
\filldraw[black] (4.0,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (4.0,3.8000000000000003) -- (4.2,3.8000000000000003);
\draw[black, thick] (4.0,3.8000000000000003) -- (4.0,4.0);
\filldraw[black] (4.0,4.0) circle (0.5pt);
\draw[black, thick] (4.0,4.0) -- (4.2,4.0);
\draw[black, thick] (4.0,4.0) -- (4.0,4.2);
\filldraw[black] (4.0,4.2) circle (0.5pt);
\filldraw[black] (4.2,3.8000000000000003) circle (0.5pt);
\draw[black, thick] (4.2,3.8000000000000003) -- (4.2,4.0);
\filldraw[black] (4.2,4.0) circle (0.5pt);
\draw[black, thick] (3.8000000000000003,3.6) -- (3.6,3.8000000000000003);
\draw[black, thick] (4.0,3.6) -- (4.2,3.8000000000000003);
\draw[black, thick] (3.6,4.0) -- (3.8000000000000003,4.2);
\draw[black, thick] (4.2,4.0) -- (4.0,4.2);
\filldraw[black] (3.7,3.7) circle (0.5pt);
\filldraw[black] (4.1,3.7) circle (0.5pt);
\filldraw[black] (3.7,4.1) circle (0.5pt);
\filldraw[black] (4.1,4.1) circle (0.5pt);
\draw[black, thick] (3.6,3.6) -- (3.7,3.7);
\draw[black, thick] (4.2,3.6) -- (4.1,3.7);
\draw[black, thick] (3.6,4.2) -- (3.7,4.1);
\draw[black, thick] (4.2,4.2) -- (4.1,4.1);
\draw[black, thick, dotted] (3.6,3.6) -- (3.5,3.5);
\draw[black, thick, dotted] (4.2,3.6) -- (4.3,3.5);
\draw[black, thick, dotted] (3.6,4.2) -- (3.5,4.3);
\draw[black, thick, dotted] (4.2,4.2) -- (4.3,4.3);
    \end{tikzpicture}
